Robo-AO Kepler Planetary Candidate Survey III: Adaptive Optics Imaging of 1629 Kepler Exoplanet Candidate Host Stars

The Robo-AO \textit{Kepler} Planetary Candidate Survey is observing every \textit{Kepler} planet candidate host star with laser adaptive optics imaging to search for blended nearby stars, which may be physically associated companions and/or responsible for transit false positives. We present in this paper the results of our search for stars nearby 1629 \textit{Kepler} planet candidate hosts. With survey sensitivity to objects as close as $\sim$0.15" and magnitude differences $\Delta$m$\le$6, we find 223 stars in the vicinity of 206 target KOIs; 209 of these nearby stars have not previously been imaged in high resolution. We measure an overall nearby-star probability for \textit{Kepler} planet candidates of 12.6\%$\pm$0.9\% at separations between 0.15" and 4.0". Particularly interesting KOI systems are discussed, including 23 stars with detected companions which host rocky, habitable zone candidates, and five new candidate planet-hosting quadruple star systems. We explore the broad correlations between planetary systems and stellar binarity using the combined dataset of Baranec et al. (2016) and this paper. Our previous 2$\sigma$ result of a low binary fraction of KOIs hosting close-in giant planets is less apparent in this larger dataset. We also find a significant correlation between binary fraction and KOI number, suggesting possible variation between early and late \textit{Kepler} data releases.

==> (inline-0) <==
\begin{longtable}{ccccccc}
\caption{Full Robo-AO Observation List \label{tab:whitelist}}\\
\hline
\hline
\noalign{\vskip 3pt}  
\text{KOI} & m\textit{$_i$} & \text{ObsID} & \text{Filter} & \text{Obs. Qual.} & \text{Latest Det.} & \text{Comp.}\\ [0.1ex]
 & (mags) & &  &  & \text{Comp. SpT} & \text{Det.?} \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endfirsthead
\multicolumn{6}{c}
{\tablename\ \thetable\ -- \textit{Continued}} \\
\hline \hline
\noalign{\vskip 3pt} 
\text{KOI} & m\textit{$_i$} & \text{ObsID} & \text{Filter} & \text{Obs. Qual.} & \text{Latest Det.} & \text{Comp.}\\ [0.1ex]
 & (mags) & &  &  & \text{Comp. SpT} & \text{Det.?} \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endhead
\endfoot
\hline
\endlastfoot
K020 & 13.29 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K051 & 14.48 & 2013 Jul 25 & LP600 & medium & M4 & yes \\ 
K076 & 10.05 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K0104 & 12.78 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M6 &  \\ 
K0126 & 13.11 & 2015 Jun 08 & LP600 & high & M5 & yes \\ 
K0134 & 15.02 & 2012 Jul 16 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K0135 & 13.8 & 2012 Jul 17 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K0163 & 13.3 & 2012 Jul 18 & LP600 & high & M6 & yes \\ 
K0186 & 14.76 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K0193 & 14.9 & 2014 Aug 21 & LP600 & high & M4 & yes \\ 
K0195 & 14.62 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K0196 & 14.24 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K0199 & 14.72 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K0200 & 14.21 & 2014 Sep 01 & LP600 & medium & M4 & yes \\ 
K0204 & 14.41 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K0212 & 14.66 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K0217 & 14.88 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K0225 & 14.61 & 2014 Jul 16 & LP600 & low & M0 & yes \\ 
K0226 & 14.54 & 2014 Jun 19 & LP600 & medium & M5 &  \\ 
K0240 & 14.8 & 2014 Aug 21 & LP600 & medium & M3 & yes \\ 
K0242 & 14.5 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K0249 & 14.77 & 2014 Aug 23 & LP600 & medium & M7 &  \\ 
K0252 & 14.99 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M5 &  \\ 
K0255 & 14.52 & 2014 Jul 17 & LP600 & medium & M7 & yes \\ 
K0262 & 10.3 & 2012 Jul 28 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K0266 & 11.47 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K0326 & 12.96 & 2013 Aug 15 & LP600 & high & M6 & yes \\ 
K0364 & 9.91 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & &  \\ 
K0376 & 13.7 & 2012 Sep 01 & LP600 & medium & M2 &  \\ 
K0398 & 15.04 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M3 &  \\ 
K0414 & 14.5 & 2012 Sep 01 & LP600 & medium & M4 &  \\ 
K0422 & 14.56 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K0423 & 14.15 & 2014 Jul 16 & LP600 & medium & M3 &  \\ 
K0426 & 14.53 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K0428 & 14.42 & 2014 Jun 19 & LP600 & medium & M2 &  \\ 
K0430 & 14.4 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M5 &  \\ 
K0449 & 14.18 & 2015 Jun 04 & LP600 & low & M0 &  \\ 
K0452 & 14.45 & 2014 Jul 17 & LP600 & medium & M3 &  \\ 
K0454 & 14.53 & 2014 Jul 16 & LP600 & medium & M5 & yes \\ 
K0458 & 14.49 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K0466 & 14.49 & 2014 Sep 01 & LP600 & high & M4 &  \\ 
K0467 & 14.58 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K0468 & 14.47 & 2014 Aug 21 & LP600 & high & M5 &  \\ 
K0469 & 14.54 & 2014 Sep 02 & LP600 & medium & M3 &  \\ 
K0476 & 14.65 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K0483 & 14.45 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K0510 & 14.4 & 2014 Jul 14 & LP600 & medium & M4 & yes \\ 
K0513 & 14.71 & 2014 Jul 14 & LP600 & low & M0 &  \\ 
K0524 & 14.6 & 2014 Aug 23 & LP600 & low & M3 &  \\ 
K0530 & 14.69 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K0532 & 14.53 & 2014 Jul 17 & LP600 & medium & M3 & yes \\ 
K0533 & 14.41 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M3 &  \\ 
K0537 & 14.5 & 2014 Jul 19 & LP600 & low & M1 &  \\ 
K0541 & 14.51 & 2014 Aug 29 & LP600 & medium & M4 & yes \\ 
K0547 & 14.48 & 2014 Jul 18 & LP600 & medium & M5 &  \\ 
K0557 & 14.67 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K0560 & 14.46 & 2014 Jul 14 & LP600 & medium & M5 &  \\ 
K0566 & 14.53 & 2014 Sep 01 & LP600 & medium & M3 &  \\ 
K0575 & 14.51 & 2014 Jun 19 & LP600 & high & M4 &  \\ 
K0578 & 14.47 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K0580 & 14.65 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K0581 & 14.58 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K0583 & 14.52 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K0585 & 14.68 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K0598 & 14.55 & 2014 Jul 11 & LP600 & high & M5 & yes \\ 
K0599 & 14.66 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K0600 & 14.64 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K0602 & 14.48 & 2014 Aug 29 & LP600 & medium & M3 &  \\ 
K0605 & 14.47 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M5 &  \\ 
K0622 & 14.65 & 2014 Aug 31 & LP600 & medium & M5 &  \\ 
K0732 & 15.07 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K0733 & 15.36 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K0734 & 15.14 & 2014 Sep 02 & LP600 & medium & M4 & yes \\ 
K0736 & 15.45 & 2014 Sep 01 & LP600 & low & M5 &  \\ 
K0740 & 15.2 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K0746 & 14.96 & 2014 Sep 02 & LP600 & high & M6 &  \\ 
K0749 & 15.4 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K0750 & 15.04 & 2014 Sep 02 & LP600 & low & M4 &  \\ 
K0752 & 15.3 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K0755 & 15.29 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K0757 & 15.53 & 2014 Sep 03 & LP600 & medium & M5 & yes \\ 
K0759 & 14.84 & 2014 Jul 18 & LP600 & high & M5 &  \\ 
K0760 & 15.07 & 2014 Sep 01 & LP600 & medium & M3 &  \\ 
K0763 & 15.33 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K0764 & 15.11 & 2014 Aug 23 & LP600 & high & M5 &  \\ 
K0765 & 15.08 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K0766 & 15.3 & 2014 Aug 26 & LP600 & low & M1 &  \\ 
K0769 & 15.11 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K0771 & 15.07 & 2014 Aug 27 & LP600 & medium & M4 & yes \\ 
K0772 & 15.06 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K0773 & 14.96 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K0774 & 15.08 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K0775 & 14.57 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M5 &  \\ 
K0776 & 15.27 & 2014 Sep 02 & LP600 & high & M5 &  \\ 
K0777 & 15.22 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K0778 & 14.61 & 2014 Aug 21 & LP600 & medium & M7 &  \\ 
K0780 & 15.0 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K0782 & 15.1 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K0783 & 14.82 & 2014 Jul 11 & LP600 & low & M3 &  \\ 
K0784 & 14.86 & 2014 Sep 01 & LP600 & medium & M7 &  \\ 
K0786 & 15.03 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K0788 & 14.92 & 2014 Sep 02 & LP600 & medium & M5 &  \\ 
K0791 & 14.92 & 2014 Sep 02 & LP600 & high & M5 &  \\ 
K0804 & 15.11 & 2014 Aug 27 & LP600 & medium & M5 &  \\ 
K0805 & 15.39 & 2014 Aug 23 & LP600 & high & M5 &  \\ 
K0806 & 15.3 & 2014 Aug 23 & LP600 & low & M3 &  \\ 
K0809 & 15.32 & 2014 Aug 23 & LP600 & high & M5 &  \\ 
K0810 & 14.81 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K0811 & 15.04 & 2014 Aug 31 & LP600 & low & M4 &  \\ 
K0812 & 15.43 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M6 &  \\ 
K0814 & 15.32 & 2014 Aug 24 & LP600 & high & M5 & yes \\ 
K0815 & 15.42 & 2014 Nov 09 & LP600 & medium & M4 &  \\ 
K0816 & 15.42 & 2014 Aug 24 & LP600 & medium & M4 & yes \\ 
K0826 & 14.87 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K0829 & 15.18 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K0830 & 14.91 & 2014 Jun 19 & LP600 & medium & M5 &  \\ 
K0833 & 15.24 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K0838 & 15.1 & 2014 Aug 27 & LP600 & medium & M4 &  \\ 
K0841 & 15.57 & 2012 Sep 02 & LP600 & low & M3 & yes \\ 
K0843 & 15.04 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K0845 & 15.21 & 2014 Nov 09 & LP600 & medium & M4 &  \\ 
K0847 & 14.97 & 2014 Jul 16 & LP600 & low & M2 &  \\ 
K0849 & 14.76 & 2014 Jul 19 & LP600 & medium & M4 &  \\ 
K0850 & 15.03 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K0855 & 14.95 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K0856 & 15.15 & 2014 Aug 26 & LP600 & medium & M3 &  \\ 
K0858 & 14.82 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K0861 & 14.71 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K0863 & 15.3 & 2014 Aug 27 & LP600 & low & M1 &  \\ 
K0864 & 15.36 & 2014 Sep 01 & LP600 & high & M5 &  \\ 
K0867 & 14.92 & 2014 Jun 19 & LP600 & low & M3 &  \\ 
K0868 & 15.1 & 2014 Jun 19 & LP600 & low & M5 &  \\ 
K0869 & 15.29 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K0870 & 14.63 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K0871 & 15.02 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K0873 & 14.8 & 2014 Jul 18 & LP600 & high & M5 &  \\ 
K0881 & 15.56 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M3 &  \\ 
K0887 & 14.8 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K0889 & 14.95 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K0890 & 15.08 & 2014 Aug 23 & LP600 & high & M4 &  \\ 
K0891 & 14.87 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K0892 & 14.89 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K0893 & 15.44 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K0900 & 15.21 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K0901 & 15.27 & 2014 Aug 23 & LP600 & low & M5 &  \\ 
K0902 & 15.7 & 2014 Aug 31 & LP600 & low & M5 &  \\ 
K0904 & 15.35 & 2014 Aug 23 & LP600 & low & M4 &  \\ 
K0910 & 15.35 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K0911 & 15.21 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K0912 & 14.59 & 2014 Jul 17 & LP600 & low & M4 &  \\ 
K0913 & 14.97 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K0914 & 15.15 & 2014 Aug 28 & LP600 & low & M2 &  \\ 
K0916 & 14.88 & 2014 Jul 18 & LP600 & low & M3 &  \\ 
K0918 & 14.77 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K0920 & 14.83 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K0923 & 15.32 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K0924 & 15.04 & 2014 Sep 01 & LP600 & medium & M3 &  \\ 
K0928 & 15.02 & 2014 Aug 23 & LP600 & low & M3 &  \\ 
K0929 & 15.44 & 2014 Aug 27 & LP600 & low & M1 &  \\ 
K0934 & 15.63 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K0937 & 15.15 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K0942 & 15.08 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K0943 & 15.45 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K0948 & 15.35 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K0949 & 15.28 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K0951 & 14.85 & 2014 Aug 31 & LP600 & medium & M5 &  \\ 
K0952 & 14.65 & 2012 Jul 16 & \textit{i}\textsuperscript{$\prime$} & high & M8 &  \\ 
K0953 & 15.71 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K0954 & 14.5 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K0955 & 14.9 & 2014 Aug 29 & LP600 & medium & M3 &  \\ 
K0956 & 15.1 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K0958 & 12.24 & 2012 Aug 02 & \textit{i}\textsuperscript{$\prime$} & medium & M5 &  \\ 
K0961 & 15.34 & 2012 Aug 04 & LP600 & medium & &  \\ 
K0989 & 15.4 & 2014 Aug 24 & LP600 & low & M3 &  \\ 
K01005 & 15.39 & 2014 Nov 09 & LP600 & medium & M5 &  \\ 
K01017 & 14.75 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K01051 & 15.19 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K01053 & 15.12 & 2014 Aug 27 & LP600 & high & M5 &  \\ 
K01072 & 14.55 & 2014 Aug 21 & LP600 & medium & M3 &  \\ 
K01074 & 15.26 & 2014 Sep 01 & LP600 & low & M0 &  \\ 
K01081 & 15.04 & 2014 Aug 26 & LP600 & low & M1 &  \\ 
K01082 & 15.39 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K01095 & 15.37 & 2014 Aug 31 & LP600 & low & M2 &  \\ 
K01096 & 14.48 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K01121 & 12.9 & 2012 Sep 14 & LP600 & high & M5 &  \\ 
K01129 & 15.12 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K01137 & 13.77 & 2014 Jun 13 & LP600 & medium & M5 & yes \\ 
K01142 & 15.48 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K01160 & 15.72 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K01164 & 15.1 & 2012 Aug 04 & LP600 & medium & M7 &  \\ 
K01166 & 15.22 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K01170 & 14.45 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K01176 & 15.31 & 2014 Aug 26 & LP600 & high & M8 &  \\ 
K01193 & 15.05 & 2014 Aug 26 & LP600 & medium & M4 & yes \\ 
K01196 & 14.82 & 2014 Jul 16 & LP600 & low & M1 &  \\ 
K01201 & 14.96 & 2012 Aug 04 & LP600 & medium & M7 & yes \\ 
K01204 & 15.11 & 2014 Nov 08 & LP600 & medium & M3 &  \\ 
K01207 & 14.89 & 2014 Sep 01 & LP600 & high & M5 &  \\ 
K01212 & 14.76 & 2014 Jul 11 & LP600 & low & M1 &  \\ 
K01232 & 14.14 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & medium & M5 &  \\ 
K01246 & 14.72 & 2014 Jun 19 & LP600 & high & M4 &  \\ 
K01255 & 15.68 & 2014 Sep 01 & LP600 & high & M5 &  \\ 
K01261 & 14.92 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M1 & yes \\ 
K01264 & 15.52 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K01268 & 14.64 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M0 &  \\ 
K01273 & 14.63 & 2014 Jul 17 & LP600 & low & M2 &  \\ 
K01298 & 15.8 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & low & M3 &  \\ 
K01312 & 14.56 & 2014 Jul 17 & LP600 & medium & M3 &  \\ 
K01326 & 12.8 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M5 &  \\ 
K01337 & 14.53 & 2014 Jul 14 & LP600 & medium & M5 &  \\ 
K01351 & 15.35 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K01356 & 14.98 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & &  \\ 
K01361 & 14.46 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M5 &  \\ 
K01367 & 14.74 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K01369 & 14.67 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K01377 & 14.6 & 2014 Jul 17 & LP600 & low & M0 &  \\ 
K01385 & 15.64 & 2014 Sep 01 & LP600 & low & M1 &  \\ 
K01387 & 14.46 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K01395 & 15.71 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K01398 & 15.67 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K01402 & 15.69 & 2014 Aug 24 & LP600 & low & M1 &  \\ 
K01403 & 14.99 & 2014 Aug 21 & LP600 & medium & M6 &  \\ 
K01404 & 15.49 & 2014 Sep 01 & LP600 & low & M5 &  \\ 
K01405 & 15.79 & 2014 Sep 01 & LP600 & medium & M3 &  \\ 
K01409 & 14.98 & 2014 Jul 17 & LP600 & medium & M4 & yes \\ 
K01410 & 15.12 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K01411 & 13.13 & 2014 Jun 15 & LP600 & medium & M4 &  \\ 
K01420 & 15.45 & 2014 Sep 02 & LP600 & low & M4 &  \\ 
K01421 & 15.09 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K01423 & 15.49 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K01424 & 14.77 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K01429 & 15.3 & 2014 Sep 01 & LP600 & low & M2 &  \\ 
K01430 & 15.02 & 2014 Aug 23 & LP600 & medium & M5 &  \\ 
K01433 & 15.43 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K01434 & 14.41 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K01437 & 15.09 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K01440 & 15.27 & 2014 Sep 01 & LP600 & high & M4 &  \\ 
K01441 & 14.9 & 2014 Aug 31 & LP600 & medium & M4 & yes \\ 
K01447 & 13.0 & 2012 Sep 04 & LP600 & high & M4 & yes \\ 
K01456 & 14.77 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K01457 & 15.31 & 2014 Sep 02 & LP600 & high & M5 &  \\ 
K01466 & 15.59 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K01472 & 14.83 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K01476 & 15.52 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K01477 & 15.65 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M3 &  \\ 
K01481 & 15.22 & 2014 Aug 30 & LP600 & high & M5 &  \\ 
K01483 & 14.11 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K01484 & 14.96 & 2014 Jul 13 & LP600 & high & M6 &  \\ 
K01488 & 15.3 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K01489 & 15.25 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K01494 & 15.46 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K01496 & 15.38 & 2014 Aug 27 & LP600 & high & M5 &  \\ 
K01498 & 15.78 & 2015 Jun 04 & LP600 & low & M1 &  \\ 
K01501 & 15.47 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K01503 & 14.6 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M3 & yes \\ 
K01505 & 15.49 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K01506 & 14.77 & 2014 Sep 02 & LP600 & medium & M4 & yes \\ 
K01507 & 15.07 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K01508 & 15.47 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K01510 & 15.58 & 2014 Aug 28 & LP600 & high & M6 &  \\ 
K01511 & 14.87 & 2014 Jul 17 & LP600 & low & M2 &  \\ 
K01517 & 14.47 & 2014 Jun 16 & LP600 & high & M5 &  \\ 
K01519 & 15.06 & 2014 Aug 23 & LP600 & high & M5 &  \\ 
K01521 & 14.82 & 2015 Jun 08 & LP600 & medium & M5 &  \\ 
K01526 & 15.04 & 2014 Sep 02 & LP600 & low & M0 &  \\ 
K01547 & 15.47 & 2014 Aug 24 & LP600 & high & M4 &  \\ 
K01558 & 14.95 & 2014 Jul 11 & LP600 & high & M4 & yes \\ 
K01561 & 15.32 & 2014 Aug 23 & LP600 & low & M1 &  \\ 
K01562 & 15.37 & 2014 Aug 21 & LP600 & high & M5 &  \\ 
K01564 & 15.07 & 2014 Aug 27 & LP600 & medium & M4 &  \\ 
K01569 & 15.22 & 2014 Aug 24 & LP600 & medium & M5 &  \\ 
K01570 & 14.98 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K01572 & 15.25 & 2014 Sep 02 & LP600 & high & M4 &  \\ 
K01577 & 15.49 & 2014 Sep 02 & LP600 & low & M5 &  \\ 
K01581 & 15.23 & 2014 Aug 24 & LP600 & low & M3 &  \\ 
K01582 & 15.16 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K01583 & 14.85 & 2014 Jul 13 & LP600 & low & M2 &  \\ 
K01584 & 15.44 & 2014 Sep 02 & LP600 & high & M6 &  \\ 
K01587 & 15.41 & 2014 Aug 27 & LP600 & high & M5 &  \\ 
K01593 & 15.57 & 2014 Aug 24 & LP600 & low & M1 & yes \\ 
K01595 & 14.7 & 2014 Jul 13 & LP600 & low & M1 &  \\ 
K01630 & 14.91 & 2014 Jul 16 & LP600 & high & M5 & yes \\ 
K01633 & 14.92 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K01645 & 13.14 & 2014 Jun 19 & LP600 & high & M5 &  \\ 
K01650 & 15.04 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K01651 & 14.55 & 2014 Jun 19 & LP600 & low & M1 &  \\ 
K01656 & 14.82 & 2014 Jun 13 & LP600 & low & M1 & yes \\ 
K01658 & 13.16 & 2014 Jul 16 & LP600 & medium & M3 &  \\ 
K01659 & 14.95 & 2014 Jul 16 & LP600 & high & M4 &  \\ 
K01660 & 15.41 & 2014 Aug 28 & LP600 & low & M1 & yes \\ 
K01662 & 15.21 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K01672 & 15.37 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K01675 & 15.56 & 2014 Aug 27 & LP600 & low & M2 &  \\ 
K01681 & 14.71 & 2014 Aug 24 & LP600 & high & M8 &  \\ 
K01685 & 14.65 & 2014 Jul 16 & LP600 & low & M0 &  \\ 
K01687 & 14.94 & 2014 Jul 17 & LP600 & medium & M5 & yes \\ 
K01691 & 15.56 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K01693 & 14.73 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K01695 & 13.58 & 2014 Aug 31 & LP600 & high & M4 & yes \\ 
K01705 & 15.26 & 2014 Aug 28 & LP600 & high & M4 &  \\ 
K01708 & 14.55 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K01710 & 15.21 & 2014 Aug 27 & LP600 & low & M3 &  \\ 
K01711 & 14.72 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K01716 & 14.55 & 2014 Jul 11 & LP600 & low & M4 &  \\ 
K01718 & 15.02 & 2014 Aug 27 & LP600 & medium & M3 &  \\ 
K01721 & 14.77 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K01722 & 15.31 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K01723 & 15.33 & 2014 Aug 28 & LP600 & high & M4 &  \\ 
K01724 & 15.39 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K01727 & 15.42 & 2014 Aug 24 & LP600 & low & M2 &  \\ 
K01732 & 15.5 & 2014 Aug 26 & LP600 & low & M2 &  \\ 
K01736 & 15.69 & 2014 Sep 01 & LP600 & low & M1 &  \\ 
K01739 & 14.92 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & &  \\ 
K01747 & 14.56 & 2014 Jul 18 & LP600 & low & M2 &  \\ 
K01749 & 15.55 & 2014 Aug 26 & LP600 & low & M2 &  \\ 
K01750 & 14.57 & 2014 Jul 16 & LP600 & high & M5 &  \\ 
K01758 & 15.72 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K01761 & 15.44 & 2014 Aug 24 & LP600 & medium & M3 &  \\ 
K01771 & 15.76 & 2014 Sep 03 & LP600 & low & M1 &  \\ 
K01772 & 15.63 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K01773 & 15.4 & 2014 Aug 24 & LP600 & medium & M5 &  \\ 
K01782 & 15.32 & 2014 Aug 27 & LP600 & low & M3 &  \\ 
K01787 & 15.49 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K01790 & 15.04 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K01792 & 11.92 & 2014 Sep 02 & LP600 & high & M5 & yes \\ 
K01796 & 12.74 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K01799 & 15.29 & 2014 Aug 23 & LP600 & low & M1 &  \\ 
K01804 & 15.29 & 2014 Sep 02 & LP600 & low & M4 & yes \\ 
K01806 & 13.34 & 2014 Jul 13 & LP600 & medium & M3 &  \\ 
K01816 & 15.13 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K01821 & 14.68 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K01840 & 14.71 & 2014 Jul 17 & LP600 & medium & M3 &  \\ 
K01846 & 15.52 & 2014 Sep 02 & LP600 & low & M3 & yes \\ 
K01847 & 14.53 & 2014 Jul 18 & LP600 & medium & M5 &  \\ 
K01858 & 14.53 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K01866 & 14.78 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K01871 & 14.48 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M5 &  \\ 
K01872 & 15.59 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K01873 & 15.47 & 2014 Aug 24 & LP600 & high & M4 &  \\ 
K01879 & 13.42 & 2014 Aug 28 & LP600 & low & M6 &  \\ 
K01882 & 14.48 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K01892 & 15.26 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K01900 & 14.29 & 2014 Jul 17 & LP600 & medium & M6 &  \\ 
K01908 & 14.25 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M4 & yes \\ 
K01910 & 14.41 & 2014 Jul 19 & LP600 & medium & M5 &  \\ 
K01933 & 14.82 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K01939 & 14.9 & 2014 Jun 19 & LP600 & high & M5 &  \\ 
K01947 & 12.17 & 2012 Aug 30 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K01951 & 13.42 & 2014 Jul 16 & LP600 & medium & M3 &  \\ 
K01957 & 12.52 & 2014 Jul 16 & LP600 & high & M4 &  \\ 
K01959 & 13.91 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K01963 & 13.93 & 2014 Aug 29 & LP600 & medium & M4 &  \\ 
K01968 & 14.92 & 2014 Aug 31 & LP600 & medium & M3 &  \\ 
K01971 & 15.38 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K01973 & 15.32 & 2014 Aug 28 & LP600 & low & M4 & yes \\ 
K01974 & 14.69 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K01975 & 15.77 & 2014 Aug 24 & LP600 & low & M1 &  \\ 
K01981 & 13.93 & 2014 Jun 19 & LP600 & medium & M5 &  \\ 
K01982 & 15.49 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K01995 & 15.05 & 2014 Aug 24 & LP600 & high & M5 & yes \\ 
K01996 & 15.27 & 2014 Aug 26 & LP600 & high & M6 &  \\ 
K01998 & 15.19 & 2014 Aug 28 & LP600 & low & M0 &  \\ 
K02000 & 15.34 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K02012 & 14.67 & 2014 Jul 17 & LP600 & low & M2 &  \\ 
K02020 & 15.07 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K02021 & 15.16 & 2014 Aug 26 & LP600 & high & M6 &  \\ 
K02028 & 15.9 & 2014 Aug 31 & LP600 & low & M2 &  \\ 
K02048 & 15.49 & 2014 Aug 28 & LP600 & low & M4 & yes \\ 
K02050 & 12.22 & 2015 Jun 07 & LP600 & high & M5 & yes \\ 
K02060 & 14.86 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02061 & 15.43 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K02062 & 14.79 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02063 & 15.38 & 2014 Aug 31 & LP600 & low & M2 &  \\ 
K02065 & 14.09 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K02074 & 15.52 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K02076 & 15.09 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K02078 & 15.06 & 2014 Aug 31 & LP600 & high & M6 &  \\ 
K02080 & 15.15 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K02091 & 15.48 & 2014 Aug 27 & LP600 & low & M3 & yes \\ 
K02092 & 15.8 & 2014 Aug 31 & LP600 & low & M0 &  \\ 
K02093 & 15.19 & 2014 Aug 27 & LP600 & medium & M2 & yes \\ 
K02094 & 14.71 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K02101 & 14.56 & 2014 Aug 21 & LP600 & high & M6 &  \\ 
K02103 & 14.5 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K02104 & 14.94 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K02106 & 14.94 & 2014 Jul 13 & LP600 & low & M2 &  \\ 
K02107 & 14.88 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K02108 & 14.77 & 2014 Jul 16 & LP600 & medium & M3 &  \\ 
K02113 & 15.59 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K02116 & 14.52 & 2014 Aug 21 & LP600 & medium & M3 &  \\ 
K02117 & 15.17 & 2014 Nov 09 & LP600 & medium & M5 & yes \\ 
K02121 & 14.74 & 2014 Jun 19 & LP600 & high & M5 &  \\ 
K02125 & 15.16 & 2014 Aug 28 & LP600 & medium & M3 &  \\ 
K02126 & 15.55 & 2014 Aug 26 & LP600 & high & M6 &  \\ 
K02128 & 15.69 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K02129 & 14.54 & 2014 Jun 19 & LP600 & medium & M3 &  \\ 
K02134 & 14.53 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K02140 & 15.04 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K02146 & 14.99 & 2014 Aug 31 & LP600 & medium & M5 &  \\ 
K02150 & 15.04 & 2014 Nov 08 & LP600 & medium & M4 &  \\ 
K02152 & 14.84 & 2014 Sep 02 & LP600 & low & M2 &  \\ 
K02154 & 15.62 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K02163 & 14.44 & 2014 Aug 31 & LP600 & medium & M4 & yes \\ 
K02164 & 14.92 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K02166 & 15.45 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K02167 & 15.08 & 2014 Aug 27 & LP600 & high & M4 &  \\ 
K02171 & 14.77 & 2014 Aug 21 & LP600 & high & M5 &  \\ 
K02177 & 15.21 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K02179 & 14.99 & 2014 Jul 12 & LP600 & high & M8 &  \\ 
K02180 & 14.58 & 2014 Jun 19 & LP600 & high & M5 &  \\ 
K02182 & 15.58 & 2014 Sep 03 & LP600 & high & M5 &  \\ 
K02183 & 14.98 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K02188 & 15.13 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02193 & 15.21 & 2014 Aug 24 & LP600 & high & M6 &  \\ 
K02195 & 14.74 & 2014 Sep 02 & LP600 & high & M4 &  \\ 
K02198 & 12.7 & 2014 Aug 29 & LP600 & high & M3 & \\ 
K02199 & 15.61 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K02200 & 15.12 & 2014 Sep 03 & LP600 & high & M5 &  \\ 
K02205 & 15.12 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02206 & 14.98 & 2014 Jul 19 & LP600 & high & M5 & yes \\ 
K02210 & 14.86 & 2014 Jul 14 & LP600 & low & M4 &  \\ 
K02212 & 14.74 & 2014 Aug 29 & LP600 & high & M5 &  \\ 
K02213 & 15.13 & 2014 Aug 24 & LP600 & medium & M5 & yes \\ 
K02216 & 14.97 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K02217 & 14.91 & 2014 Aug 29 & LP600 & low & M3 &  \\ 
K02221 & 15.19 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K02223 & 14.95 & 2014 Aug 21 & LP600 & low & M4 &  \\ 
K02227 & 14.65 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K02229 & 15.45 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K02236 & 15.49 & 2014 Sep 02 & LP600 & low & M2 &  \\ 
K02237 & 14.97 & 2014 Jun 17 & LP600 & high & M4 &  \\ 
K02242 & 15.51 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K02245 & 14.52 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K02248 & 15.21 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K02250 & 15.26 & 2014 Nov 09 & LP600 & high & M6 &  \\ 
K02255 & 15.61 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K02257 & 15.24 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K02271 & 15.32 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K02274 & 15.6 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K02283 & 14.74 & 2014 Sep 01 & LP600 & low & M5 & yes \\ 
K02285 & 15.71 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K02291 & 14.88 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02294 & 14.69 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K02307 & 14.61 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K02308 & 15.52 & 2014 Aug 26 & LP600 & low & M2 &  \\ 
K02309 & 14.79 & 2014 Jul 12 & LP600 & high & M4 &  \\ 
K02313 & 15.1 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K02316 & 14.82 & 2014 Jul 14 & LP600 & medium & M3 &  \\ 
K02323 & 15.2 & 2014 Aug 27 & LP600 & medium & &  \\ 
K02327 & 15.11 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K02328 & 15.46 & 2014 Sep 01 & LP600 & low & M2 &  \\ 
K02329 & 15.05 & 2014 Sep 01 & LP600 & medium & M7 &  \\ 
K02338 & 14.65 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02339 & 14.72 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M6 &  \\ 
K02340 & 14.53 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K02345 & 14.53 & 2014 Jul 16 & LP600 & medium & M3 &  \\ 
K02346 & 15.43 & 2014 Aug 28 & LP600 & low & M2 &  \\ 
K02348 & 15.09 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K02350 & 14.84 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K02353 & 14.7 & 2014 Sep 02 & LP600 & medium & M5 &  \\ 
K02355 & 15.6 & 2014 Aug 31 & LP600 & low & M4 &  \\ 
K02357 & 15.39 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K02361 & 14.85 & 2014 Jul 18 & LP600 & medium & M4 &  \\ 
K02362 & 15.6 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K02364 & 15.53 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K02369 & 15.63 & 2014 Nov 09 & LP600 & medium & M4 &  \\ 
K02372 & 13.23 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K02376 & 14.98 & 2014 Aug 21 & LP600 & high & M5 & yes \\ 
K02379 & 14.86 & 2014 Aug 29 & LP600 & low & M0 & yes \\ 
K02383 & 14.93 & 2014 Jul 19 & LP600 & medium & M4 &  \\ 
K02387 & 15.11 & 2014 Sep 02 & LP600 & medium & M3 &  \\ 
K02396 & 14.41 & 2014 Aug 21 & LP600 & low & M3 &  \\ 
K02397 & 15.28 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K02401 & 14.45 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K02404 & 15.41 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02406 & 14.53 & 2014 Jul 17 & LP600 & low & M0 &  \\ 
K02409 & 14.58 & 2014 Jul 17 & LP600 & low & M3 &  \\ 
K02416 & 15.25 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K02420 & 14.53 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K02424 & 15.59 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K02432 & 15.69 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K02436 & 15.46 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K02439 & 15.25 & 2014 Aug 27 & LP600 & high & M4 &  \\ 
K02442 & 15.33 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K02445 & 15.56 & 2014 Aug 28 & LP600 & high & M5 & yes \\ 
K02449 & 14.89 & 2014 Sep 02 & LP600 & high & M5 &  \\ 
K02450 & 14.6 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K02451 & 14.47 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K02453 & 14.9 & 2012 Jul 17 & LP600 & low & M6 &  \\ 
K02458 & 15.13 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K02460 & 14.6 & 2014 Aug 29 & LP600 & medium & M5 & yes \\ 
K02461 & 15.66 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K02466 & 14.57 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K02472 & 15.42 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K02473 & 15.48 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K02477 & 14.52 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K02480 & 15.19 & 2014 Aug 29 & LP600 & low & M5 &  \\ 
K02482 & 14.76 & 2014 Aug 24 & LP600 & medium & M4 & yes \\ 
K02485 & 15.01 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02487 & 15.05 & 2014 Aug 24 & LP600 & medium & M3 &  \\ 
K02491 & 15.34 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K02494 & 14.63 & 2014 Jul 14 & LP600 & high & M5 &  \\ 
K02497 & 15.29 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K02506 & 14.98 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K02509 & 14.76 & 2014 Jul 18 & LP600 & low & M3 &  \\ 
K02512 & 15.28 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02513 & 14.67 & 2014 Jul 18 & LP600 & medium & M3 &  \\ 
K02520 & 15.22 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K02521 & 15.57 & 2014 Aug 31 & LP600 & high & M5 &  \\ 
K02524 & 15.1 & 2014 Aug 23 & LP600 & medium & M3 &  \\ 
K02525 & 15.32 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K02528 & 15.44 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02532 & 15.12 & 2014 Aug 26 & LP600 & medium & M5 &  \\ 
K02535 & 14.64 & 2014 Aug 23 & LP600 & high & M6 & yes \\ 
K02543 & 15.04 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K02544 & 15.59 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02548 & 14.67 & 2014 Aug 29 & LP600 & high & M6 &  \\ 
K02553 & 15.34 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02554 & 15.4 & 2014 Sep 01 & LP600 & high & M6 & yes \\ 
K02578 & 14.65 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K02579 & 14.95 & 2014 Jul 12 & LP600 & medium & M3 & yes \\ 
K02580 & 15.53 & 2014 Aug 31 & LP600 & low & M3 & yes \\ 
K02586 & 15.31 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02589 & 15.33 & 2014 Sep 01 & LP600 & high & M5 &  \\ 
K02592 & 14.87 & 2014 Jul 17 & LP600 & low & M0 &  \\ 
K02594 & 14.96 & 2014 Nov 09 & LP600 & medium & M4 &  \\ 
K02602 & 14.85 & 2014 Aug 29 & LP600 & medium & M4 &  \\ 
K02604 & 14.99 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K02610 & 12.61 & 2015 Jun 04 & LP600 & high & M4 &  \\ 
K02612 & 11.6 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K02613 & 15.67 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K02615 & 15.5 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K02619 & 15.69 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K02624 & 14.97 & 2014 Aug 21 & LP600 & high & M4 &  \\ 
K02625 & 15.63 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K02628 & 14.63 & 2014 Sep 02 & LP600 & medium & M3 &  \\ 
K02637 & 14.82 & 2014 Aug 23 & LP600 & medium & M4 &  \\ 
K02638 & 15.26 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K02639 & 15.33 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K02647 & 14.82 & 2014 Aug 21 & LP600 & low & M3 &  \\ 
K02655 & 15.03 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K02660 & 15.21 & 2014 Aug 28 & LP600 & low & M0 &  \\ 
K02668 & 13.94 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K02683 & 15.27 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K02688 & 16.05 & 2014 Aug 31 & LP600 & high & M6 & yes \\ 
K02689 & 15.35 & 2014 Sep 02 & LP600 & low & M3 &  \\ 
K02691 & 14.59 & 2014 Jul 14 & LP600 & low & M4 &  \\ 
K02694 & 14.58 & 2014 Jul 17 & LP600 & high & M6 &  \\ 
K02699 & 14.93 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02703 & 14.72 & 2014 Jul 17 & LP600 & high & M6 &  \\ 
K02708 & 15.51 & 2014 Aug 26 & LP600 & medium & M5 &  \\ 
K02715 & 16.33 & 2014 Aug 28 & LP600 & high & M6 &  \\ 
K02716 & 15.57 & 2014 Aug 28 & LP600 & low & M2 &  \\ 
K02719 & 14.75 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K02721 & 14.93 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K02728 & 12.74 & 2014 Jul 14 & LP600 & medium & M2 &  \\ 
K02735 & 15.28 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K02736 & 15.45 & 2014 Sep 01 & LP600 & low & M4 &  \\ 
K02739 & 14.78 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K02742 & 14.51 & 2014 Jul 17 & LP600 & medium & M6 &  \\ 
K02744 & 14.93 & 2014 Jul 17 & LP600 & medium & M4 & yes \\ 
K02745 & 15.03 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K02747 & 15.0 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K02751 & 15.44 & 2014 Sep 02 & LP600 & low & M4 &  \\ 
K02758 & 11.89 & 2015 Jun 07 & LP600 & high & M5 &  \\ 
K02760 & 14.48 & 2014 Aug 23 & LP600 & medium & M5 & yes \\ 
K02762 & 14.61 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K02763 & 15.02 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02764 & 15.22 & 2014 Sep 01 & LP600 & high & M7 &  \\ 
K02768 & 14.99 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K02770 & 15.11 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02780 & 15.34 & 2014 Aug 31 & LP600 & medium & M3 &  \\ 
K02791 & 14.54 & 2014 Aug 21 & LP600 & low & M1 &  \\ 
K02793 & 15.64 & 2014 Sep 02 & LP600 & low & M5 &  \\ 
K02796 & 14.64 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K02797 & 15.59 & 2014 Aug 28 & LP600 & low & M1 & yes \\ 
K02802 & 14.75 & 2014 Jul 17 & LP600 & medium & M3 &  \\ 
K02806 & 15.12 & 2014 Aug 24 & LP600 & high & M6 &  \\ 
K02813 & 13.31 & 2013 Aug 15 & LP600 & medium & M5 & yes \\ 
K02816 & 15.22 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K02817 & 15.46 & 2014 Nov 07 & LP600 & low & M3 &  \\ 
K02820 & 15.07 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02821 & 15.05 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K02828 & 15.37 & 2014 Aug 26 & LP600 & high & M6 &  \\ 
K02832 & 13.63 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K02834 & 15.46 & 2014 Nov 09 & LP600 & medium & M5 &  \\ 
K02835 & 15.47 & 2014 Aug 26 & LP600 & medium & M5 &  \\ 
K02841 & 15.54 & 2014 Aug 30 & LP600 & low & M3 &  \\ 
K02845 & 15.0 & 2014 Sep 02 & LP600 & low & M5 &  \\ 
K02851 & 15.2 & 2014 Aug 26 & LP600 & high & M5 & yes \\ 
K02852 & 15.65 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K02853 & 14.64 & 2014 Sep 02 & LP600 & medium & M5 &  \\ 
K02856 & 15.11 & 2014 Aug 26 & LP600 & low & M1 & yes \\ 
K02862 & 15.29 & 2014 Aug 27 & LP600 & high & M8 & yes \\ 
K02865 & 15.15 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K02871 & 14.52 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K02874 & 14.62 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02875 & 14.53 & 2014 Jul 17 & LP600 & low & M3 &  \\ 
K02876 & 14.62 & 2014 Jul 16 & LP600 & low & M4 &  \\ 
K02877 & 14.49 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K02878 & 14.45 & 2014 Aug 31 & LP600 & medium & M5 &  \\ 
K02886 & 15.61 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K02894 & 15.38 & 2014 Aug 27 & LP600 & low & M2 &  \\ 
K02896 & 11.9 & 2015 Jun 05 & LP600 & high & M4 & yes \\ 
K02898 & 15.35 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K02899 & 15.63 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K02900 & 14.95 & 2014 Sep 03 & LP600 & high & M5 & yes \\ 
K02916 & 14.11 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K02919 & 14.57 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K02920 & 14.38 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K02921 & 15.18 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K02925 & 13.22 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K02926 & 15.69 & 2014 Aug 28 & LP600 & high & M7 & yes \\ 
K02927 & 15.65 & 2014 Aug 28 & LP600 & high & M4 & yes \\ 
K02931 & 14.4 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M3 &  \\ 
K02933 & 15.4 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K02945 & 15.78 & 2014 Aug 29 & LP600 & low & M2 &  \\ 
K02946 & 15.47 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K02950 & 14.18 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K02957 & 14.15 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K02958 & 14.59 & 2014 Sep 02 & LP600 & medium & M3 & yes \\ 
K02975 & 15.1 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K02976 & 15.6 & 2014 Aug 28 & LP600 & low & M3 & yes \\ 
K02980 & 15.29 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K02981 & 15.42 & 2014 Sep 01 & LP600 & high & M5 &  \\ 
K02995 & 15.42 & 2014 Aug 28 & LP600 & low & M0 &  \\ 
K02996 & 15.41 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K03009 & 14.87 & 2014 Aug 21 & LP600 & low & M3 &  \\ 
K03010 & 15.17 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M5 &  \\ 
K03013 & 14.48 & 2014 Jul 13 & LP600 & high & M5 &  \\ 
K03014 & 15.63 & 2014 Aug 24 & LP600 & low & M1 &  \\ 
K03020 & 13.36 & 2013 Aug 13 & LP600 & high & M4 & yes \\ 
K03022 & 15.17 & 2014 Aug 27 & LP600 & high & M5 &  \\ 
K03027 & 15.16 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K03031 & 15.03 & 2014 Aug 27 & LP600 & low & M2 &  \\ 
K03034 & 14.98 & 2014 Jul 16 & LP600 & medium & M6 &  \\ 
K03037 & 15.61 & 2014 Nov 09 & LP600 & medium & M4 &  \\ 
K03042 & 15.75 & 2014 Aug 31 & LP600 & low & M1 & yes \\ 
K03043 & 14.64 & 2014 Jul 12 & LP600 & high & M5 & yes \\ 
K03045 & 15.56 & 2014 Nov 08 & LP600 & medium & M3 &  \\ 
K03051 & 15.08 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K03063 & 15.51 & 2014 Aug 28 & LP600 & medium & M2 &  \\ 
K03066 & 15.85 & 2014 Aug 24 & LP600 & low & M3 & yes \\ 
K03072 & 15.27 & 2014 Aug 23 & LP600 & low & M3 &  \\ 
K03077 & 15.57 & 2014 Aug 31 & LP600 & high & M6 &  \\ 
K03078 & 15.14 & 2014 Aug 28 & LP600 & high & M4 &  \\ 
K03088 & 14.75 & 2014 Jul 12 & LP600 & low & M1 &  \\ 
K03089 & 14.96 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K03090 & 15.07 & 2014 Aug 27 & LP600 & high & M7 &  \\ 
K03091 & 15.21 & 2014 Sep 02 & LP600 & low & M0 &  \\ 
K03094 & 15.13 & 2014 Sep 02 & LP600 & medium & M7 &  \\ 
K03095 & 14.86 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K03096 & 13.35 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K03102 & 15.4 & 2014 Aug 23 & LP600 & medium & M7 &  \\ 
K03104 & 15.13 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K03106 & 15.17 & 2014 Aug 26 & LP600 & high & M5 & yes \\ 
K03110 & 14.7 & 2014 Jul 18 & LP600 & low & M0 &  \\ 
K03111 & 12.66 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M1 & yes \\ 
K03112 & 15.64 & 2014 Sep 01 & LP600 & high & M5 & yes \\ 
K03113 & 14.89 & 2014 Nov 07 & LP600 & low & M4 &  \\ 
K03115 & 15.06 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K03116 & 15.2 & 2014 Aug 28 & LP600 & high & M4 &  \\ 
K03120 & 14.64 & 2014 Aug 29 & LP600 & low & M1 & yes \\ 
K03131 & 15.36 & 2014 Sep 01 & LP600 & low & M2 &  \\ 
K03136 & 15.4 & 2014 Aug 28 & LP600 & low & M4 & yes \\ 
K03137 & 15.42 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K03138 & 16.69 & 2014 Aug 31 & LP600 & low & &  \\ 
K03141 & 14.62 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K03144 & 15.38 & 2014 Nov 09 & LP600 & medium & M8 &  \\ 
K03161 & 9.58 & 2015 Jun 03 & LP600 & high & M3 & yes \\ 
K03165 & 10.22 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K03168 & 10.29 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K03202 & 11.53 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K03214 & 11.81 & 2014 Aug 29 & LP600 & high & M4 & yes \\ 
K03224 & 11.96 & 2014 Aug 23 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K03225 & 11.97 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K03248 & 12.24 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K03258 & 15.45 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K03262 & 14.87 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K03263 & 15.27 & 2014 Aug 23 & LP600 & low & M6 & yes \\ 
K03264 & 15.6 & 2014 Aug 28 & LP600 & low & M4 & yes \\ 
K03266 & 15.04 & 2014 Aug 26 & LP600 & low & M4 &  \\ 
K03267 & 14.53 & 2014 Aug 21 & LP600 & high & M4 &  \\ 
K03268 & 15.33 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K03271 & 15.46 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K03274 & 15.11 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K03279 & 15.56 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K03280 & 15.37 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K03281 & 14.9 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K03282 & 15.27 & 2014 Aug 31 & LP600 & medium & M6 &  \\ 
K03283 & 15.32 & 2015 Jun 08 & LP600 & high & &  \\ 
K03287 & 13.88 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K03298 & 15.49 & 2014 Aug 26 & LP600 & high & M6 &  \\ 
K03303 & 15.35 & 2014 Aug 26 & LP600 & low & M4 &  \\ 
K03305 & 15.58 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K03306 & 15.54 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K03307 & 15.35 & 2014 Aug 26 & LP600 & low & M3 &  \\ 
K03312 & 15.54 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K03313 & 14.41 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K03316 & 15.26 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K03319 & 14.8 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K03320 & 15.62 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K03323 & 14.84 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K03329 & 15.62 & 2014 Aug 31 & LP600 & low & M0 &  \\ 
K03330 & 14.72 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K03331 & 15.69 & 2014 Aug 31 & LP600 & high & M5 &  \\ 
K03335 & 15.63 & 2014 Sep 01 & LP600 & low & M0 & yes \\ 
K03337 & 15.66 & 2014 Sep 03 & LP600 & low & M3 &  \\ 
K03341 & 14.69 & 2014 Jul 17 & LP600 & medium & M3 & yes \\ 
K03342 & 15.53 & 2014 Aug 29 & LP600 & high & M4 &  \\ 
K03344 & 15.04 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K03347 & 15.23 & 2014 Aug 28 & LP600 & high & M5 & yes \\ 
K03348 & 15.02 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K03349 & 15.11 & 2014 Aug 24 & LP600 & medium & M3 &  \\ 
K03352 & 15.19 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K03354 & 14.86 & 2014 Jul 16 & LP600 & high & M5 & yes \\ 
K03355 & 14.93 & 2014 Jul 18 & LP600 & high & M4 &  \\ 
K03356 & 15.24 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K03357 & 14.96 & 2014 Sep 01 & LP600 & high & M5 &  \\ 
K03358 & 13.79 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K03361 & 15.28 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K03367 & 14.87 & 2014 Jun 19 & LP600 & medium & M3 &  \\ 
K03370 & 14.43 & 2014 Jul 13 & LP600 & medium & M5 &  \\ 
K03372 & 15.24 & 2014 Aug 23 & LP600 & high & M4 & yes \\ 
K03375 & 15.45 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K03383 & 15.59 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K03386 & 14.94 & 2014 Jul 17 & LP600 & medium & M3 &  \\ 
K03391 & 15.45 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K03393 & 15.13 & 2014 Sep 01 & LP600 & high & M4 &  \\ 
K03394 & 15.3 & 2014 Aug 28 & LP600 & medium & M3 &  \\ 
K03395 & 14.42 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K03396 & 15.33 & 2014 Aug 26 & LP600 & low & M2 &  \\ 
K03397 & 15.2 & 2014 Aug 28 & LP600 & medium & M2 &  \\ 
K03404 & 14.64 & 2014 Jul 14 & LP600 & low & M1 &  \\ 
K03407 & 15.2 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K03410 & 15.37 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K03411 & 14.43 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K03412 & 14.13 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K03413 & 15.02 & 2014 Aug 26 & LP600 & medium & M3 & yes \\ 
K03415 & 13.08 & 2013 Jul 27 & LP600 & high & M5 & yes \\ 
K03416 & 15.11 & 2014 Nov 07 & LP600 & low & M3 &  \\ 
K03417 & 14.99 & 2014 Jul 14 & LP600 & high & M5 &  \\ 
K03418 & 15.2 & 2014 Aug 23 & LP600 & low & M1 & yes \\ 
K03420 & 15.38 & 2014 Aug 26 & LP600 & low & M1 &  \\ 
K03421 & 13.79 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M2 &  \\ 
K03426 & 14.13 & 2014 Jul 14 & LP600 & high & M4 &  \\ 
K03428 & 14.52 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K03432 & 14.76 & 2014 Jul 16 & LP600 & high & M5 & yes \\ 
K03433 & 15.11 & 2014 Aug 21 & LP600 & low & M3 &  \\ 
K03434 & 14.76 & 2014 Jul 18 & LP600 & high & M4 &  \\ 
K03436 & 13.2 & 2014 Jul 14 & LP600 & high & M6 &  \\ 
K03443 & 15.52 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K03445 & 15.42 & 2014 Sep 02 & LP600 & low & M2 &  \\ 
K03449 & 14.55 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K03455 & 15.57 & 2014 Aug 27 & LP600 & high & M5 &  \\ 
K03458 & 15.44 & 2014 Aug 28 & LP600 & high & M4 &  \\ 
K03463 & 14.56 & 2015 Jun 07 & LP600 & medium & M4 & yes \\ 
K03465 & 12.89 & 2014 Aug 29 & LP600 & high & M5 &  \\ 
K03467 & 15.0 & 2014 Jun 19 & LP600 & medium & M3 &  \\ 
K03470 & 15.2 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K03471 & 12.96 & 2014 Jul 11 & LP600 & high & M6 & yes \\ 
K03472 & 14.25 & 2014 Jun 19 & LP600 & medium & M3 &  \\ 
K03473 & 13.53 & 2014 Jun 15 & LP600 & medium & M5 &  \\ 
K03478 & 13.35 & 2015 Jun 10 & LP600 & medium & M5 &  \\ 
K03480 & 15.7 & 2014 Sep 03 & LP600 & low & M3 & yes \\ 
K03482 & 14.9 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K03483 & 14.7 & 2014 Nov 09 & LP600 & medium & M3 & yes \\ 
K03487 & 14.09 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K03493 & 15.02 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K03495 & 14.92 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K03504 & 15.72 & 2015 Jun 06 & LP600 & low & M2 &  \\ 
K03515 & 12.13 & 2014 Jun 13 & LP600 & high & M4 &  \\ 
K03520 & 13.67 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K03522 & 10.66 & 2015 Jun 12 & LP600 & high & M0 &  \\ 
K03527 & 13.85 & 2014 Jun 15 & LP600 & medium & M4 &  \\ 
K03531 & 14.42 & 2014 Jul 18 & LP600 & low & M1 &  \\ 
K03533 & 14.44 & 2014 Nov 09 & LP600 & high & M4 & yes \\ 
K03545 & 15.47 & 2014 Aug 24 & LP600 & high & M6 &  \\ 
K03554 & 14.99 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K03560 & 11.69 & 2014 Jul 16 & LP600 & high & M4 &  \\ 
K03565 & 15.64 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K03581 & 16.35 & 2014 Jul 18 & LP600 & high & M6 &  \\ 
K03605 & 13.87 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K03606 & 14.05 & 2014 Aug 21 & LP600 & medium & M2 &  \\ 
K03611 & 16.3 & 2014 Aug 26 & LP600 & low & M1 & yes \\ 
K03617 & 14.61 & 2014 Aug 21 & LP600 & high & M2 &  \\ 
K03620 & 15.05 & 2014 Sep 03 & LP600 & high & M5 &  \\ 
K03626 & 16.21 & 2014 Sep 03 & LP600 & high & M5 & yes \\ 
K03641 & 13.76 & 2014 Jul 14 & LP600 & high & M5 &  \\ 
K03647 & 16.44 & 2014 Aug 23 & LP600 & medium & M3 &  \\ 
K03649 & 15.21 & 2014 Aug 23 & LP600 & high & M4 & yes \\ 
K03652 & 15.58 & 2014 Aug 29 & LP600 & high & M5 &  \\ 
K03660 & 15.31 & 2014 Aug 24 & LP600 & low & M2 & yes \\ 
K03674 & 15.4 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K03675 & 16.28 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K03678 & 12.59 & 2014 Jun 17 & LP600 & high & M5 & yes \\ 
K03685 & 14.42 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K03690 & 15.33 & 2014 Aug 31 & LP600 & medium & M3 &  \\ 
K03692 & 14.92 & 2014 Jul 14 & LP600 & high & M4 &  \\ 
K03696 & 15.47 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K03709 & 15.07 & 2014 Aug 26 & LP600 & high & M4 &  \\ 
K03716 & 11.61 & 2015 Jun 05 & LP600 & high & &  \\ 
K03717 & 14.79 & 2014 Sep 02 & LP600 & medium & M3 &  \\ 
K03720 & 13.26 & 2014 Aug 21 & LP600 & medium & M1 &  \\ 
K03726 & 15.4 & 2014 Aug 29 & LP600 & high & M6 &  \\ 
K03738 & 17.17 & 2014 Aug 23 & LP600 & high & M5 &  \\ 
K03741 & 13.15 & 2014 Jun 13 & LP600 & medium & M3 &  \\ 
K03749 & 15.64 & 2014 Aug 28 & LP600 & low & M8 &  \\ 
K03765 & 16.02 & 2014 Sep 02 & LP600 & low & M4 &  \\ 
K03767 & 17.01 & 2014 Aug 21 & LP600 & high & M5 &  \\ 
K03770 & 13.93 & 2014 Jun 19 & LP600 & medium & M3 & yes \\ 
K03771 & 16.34 & 2014 Aug 23 & LP600 & high & M5 &  \\ 
K03783 & 12.84 & 2014 Aug 21 & LP600 & high & M3 & yes \\ 
K03784 & 14.02 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K03791 & 13.61 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M0 & yes \\ 
K03794 & 15.26 & 2014 Sep 02 & LP600 & medium & M5 &  \\ 
K03801 & 15.75 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K03815 & 15.23 & 2014 Aug 26 & LP600 & high & M4 &  \\ 
K03818 & 11.91 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & K7 &  \\ 
K03823 & 13.86 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K03830 & 16.77 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K03853 & 10.32 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K03855 & 18.23 & 2014 Nov 09 & LP600 & low & M2 &  \\ 
K03867 & 14.64 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K03871 & 11.94 & 2014 Aug 31 & LP600 & high & M5 &  \\ 
K03878 & 12.72 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K03880 & 10.76 & 2015 Jun 04 & LP600 & high & M4 &  \\ 
K03886 & 9.46 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M6 & yes \\ 
K03890 & 12.87 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M6 &  \\ 
K03901 & 15.09 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K03909 & 14.78 & 2014 Aug 31 & LP600 & medium & M3 &  \\ 
K03913 & 14.8 & 2014 Aug 21 & LP600 & medium & M3 &  \\ 
K03923 & 15.11 & 2014 Aug 26 & LP600 & medium & M6 &  \\ 
K03928 & 13.06 & 2014 Jul 14 & LP600 & high & M4 & yes \\ 
K03933 & 14.45 & 2014 Jul 12 & LP600 & low & M3 &  \\ 
K03936 & 13.03 & 2014 Jun 13 & LP600 & medium & M5 &  \\ 
K03939 & 15.02 & 2014 Aug 28 & LP600 & low & M0 &  \\ 
K03975 & 14.71 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K04002 & 14.75 & 2014 Jul 14 & LP600 & medium & M5 &  \\ 
K04007 & 15.28 & 2014 Aug 24 & LP600 & medium & M3 &  \\ 
K04009 & 15.06 & 2014 Aug 26 & LP600 & medium & M3 &  \\ 
K04011 & 12.37 & 2014 Jul 13 & LP600 & high & M4 &  \\ 
K04015 & 15.02 & 2014 Aug 24 & LP600 & medium & M5 &  \\ 
K04022 & 13.1 & 2014 Jul 14 & LP600 & high & M4 &  \\ 
K04024 & 13.53 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K04036 & 13.7 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K04062 & 13.91 & 2014 Aug 29 & LP600 & medium & M3 & yes \\ 
K04076 & 15.05 & 2014 Sep 02 & LP600 & low & M2 &  \\ 
K04084 & 14.9 & 2014 Jun 15 & LP600 & high & M5 &  \\ 
K04087 & 14.54 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M5 &  \\ 
K04091 & 14.71 & 2014 Jul 14 & LP600 & low & M1 &  \\ 
K04099 & 15.05 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K04103 & 14.84 & 2015 Jun 08 & LP600 & low & M3 &  \\ 
K04117 & 14.69 & 2014 Aug 31 & LP600 & medium & M5 &  \\ 
K04120 & 14.93 & 2014 Jul 19 & LP600 & low & M0 &  \\ 
K04121 & 15.46 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K04126 & 15.17 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K04127 & 15.0 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K04131 & 13.17 & 2014 Jun 19 & LP600 & high & M2 & yes \\ 
K04135 & 14.49 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K04139 & 15.15 & 2014 Aug 28 & LP600 & medium & M3 &  \\ 
K04178 & 14.4 & 2015 Jun 12 & LP600 & high & M4 &  \\ 
K04185 & 15.29 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K04189 & 15.37 & 2014 Aug 28 & LP600 & high & M4 &  \\ 
K04192 & 14.77 & 2014 Aug 29 & LP600 & high & M5 &  \\ 
K04202 & 15.45 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K04204 & 13.8 & 2014 Aug 29 & LP600 & high & M5 &  \\ 
K04207 & 14.88 & 2014 Jun 19 & LP600 & high & M6 &  \\ 
K04222 & 13.52 & 2014 Jun 13 & LP600 & medium & M4 &  \\ 
K04232 & 14.98 & 2014 Aug 21 & LP600 & low & M1 &  \\ 
K04234 & 14.97 & 2014 Aug 21 & LP600 & low & M1 &  \\ 
K04246 & 13.16 & 2014 Jul 11 & LP600 & medium & M4 &  \\ 
K04255 & 14.68 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K04257 & 13.1 & 2014 Jul 11 & LP600 & high & M5 &  \\ 
K04259 & 14.92 & 2014 Jul 17 & LP600 & low & M3 &  \\ 
K04261 & 15.17 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K04267 & 15.0 & 2014 Jun 19 & LP600 & medium & M3 & yes \\ 
K04268 & 14.77 & 2014 Aug 31 & LP600 & high & M6 & yes \\ 
K04290 & 16.58 & 2015 Jun 10 & LP600 & low & M9 &  \\ 
K04294 & 14.66 & 2014 Sep 01 & LP600 & medium & M3 &  \\ 
K04298 & 13.37 & 2014 Sep 03 & LP600 & high & M3 &  \\ 
K04307 & 14.04 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K04323 & 13.4 & 2014 Jun 13 & LP600 & high & M4 & yes \\ 
K04333 & 14.01 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K04334 & 15.49 & 2014 Sep 01 & LP600 & low & M4 & yes \\ 
K04343 & 13.49 & 2014 Jun 19 & LP600 & medium & M4 & yes \\ 
K04345 & 13.19 & 2014 Jul 13 & LP600 & medium & M4 & yes \\ 
K04346 & 14.67 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K04351 & 14.71 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K04353 & 15.36 & 2014 Aug 24 & LP600 & low & M1 & yes \\ 
K04357 & 14.75 & 2014 Jul 16 & LP600 & low & M3 &  \\ 
K04360 & 14.62 & 2014 Jul 18 & LP600 & medium & M3 &  \\ 
K04361 & 14.93 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K04363 & 15.71 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K04364 & 15.17 & 2014 Aug 26 & LP600 & low & M3 &  \\ 
K04366 & 15.29 & 2014 Aug 28 & LP600 & high & M5 & yes \\ 
K04371 & 15.19 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K04372 & 15.14 & 2014 Sep 02 & LP600 & low & M4 &  \\ 
K04377 & 13.34 & 2014 Jul 16 & LP600 & medium & M3 &  \\ 
K04384 & 14.74 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K04385 & 15.51 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K04386 & 15.51 & 2014 Aug 26 & LP600 & low & M3 &  \\ 
K04391 & 14.75 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K04398 & 15.24 & 2014 Aug 31 & LP600 & high & M5 &  \\ 
K04405 & 14.49 & 2014 Jul 17 & LP600 & medium & M3 & yes \\ 
K04410 & 15.54 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K04418 & 15.71 & 2014 Sep 03 & LP600 & low & M2 & yes \\ 
K04421 & 12.63 & 2014 Jul 12 & LP600 & high & M4 & yes \\ 
K04424 & 15.14 & 2014 Aug 24 & LP600 & medium & M3 &  \\ 
K04426 & 13.49 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M0 &  \\ 
K04442 & 14.11 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K04444 & 15.08 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K04447 & 14.44 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K04450 & 14.89 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K04451 & 15.63 & 2014 Sep 01 & LP600 & low & M4 &  \\ 
K04452 & 13.62 & 2014 Jul 16 & LP600 & low & M1 &  \\ 
K04462 & 11.1 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M2 &  \\ 
K04464 & 14.7 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K04466 & 14.84 & 2014 Jun 19 & LP600 & medium & M3 &  \\ 
K04467 & 15.63 & 2014 Aug 26 & LP600 & high & M5 & yes \\ 
K04473 & 13.66 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K04477 & 15.23 & 2014 Aug 27 & LP600 & medium & M4 &  \\ 
K04480 & 13.9 & 2014 Aug 29 & LP600 & medium & M4 &  \\ 
K04484 & 14.91 & 2014 Jul 11 & LP600 & high & M4 &  \\ 
K04487 & 14.1 & 2014 Aug 21 & LP600 & high & M5 &  \\ 
K04491 & 14.82 & 2014 Jun 17 & LP600 & low & M0 &  \\ 
K04496 & 15.38 & 2014 Nov 10 & LP600 & medium & M4 &  \\ 
K04497 & 14.97 & 2014 Sep 03 & LP600 & high & M5 &  \\ 
K04498 & 14.64 & 2014 Jul 16 & LP600 & low & M1 &  \\ 
K04499 & 14.46 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K04500 & 15.55 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K04503 & 15.47 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K04504 & 15.69 & 2014 Aug 28 & LP600 & high & M5 &  \\ 
K04506 & 15.42 & 2014 Nov 09 & LP600 & medium & M5 &  \\ 
K04508 & 14.96 & 2014 Aug 31 & LP600 & medium & M5 &  \\ 
K04509 & 15.2 & 2014 Sep 01 & LP600 & medium & M6 &  \\ 
K04513 & 14.52 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K04519 & 14.6 & 2014 Aug 29 & LP600 & medium & M3 &  \\ 
K04524 & 14.74 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K04526 & 15.06 & 2014 Aug 24 & LP600 & high & M4 & yes \\ 
K04546 & 13.31 & 2014 Jul 14 & LP600 & medium & M3 &  \\ 
K04548 & 14.5 & 2014 Jul 14 & LP600 & low & M3 &  \\ 
K04549 & 15.73 & 2014 Aug 27 & LP600 & high & M5 & yes \\ 
K04550 & 15.05 & 2014 Aug 29 & LP600 & high & M6 & yes \\ 
K04551 & 14.46 & 2014 Jul 18 & LP600 & medium & M4 &  \\ 
K04557 & 13.51 & 2014 Jul 16 & LP600 & high & M4 &  \\ 
K04571 & 14.35 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K04577 & 14.7 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K04583 & 15.53 & 2014 Sep 01 & LP600 & medium & M4 &  \\ 
K04585 & 13.37 & 2014 Jul 19 & LP600 & medium & M2 &  \\ 
K04587 & 15.36 & 2014 Nov 09 & LP600 & medium & M4 &  \\ 
K04590 & 15.53 & 2014 Sep 02 & LP600 & low & M3 & yes \\ 
K04595 & 15.2 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K04597 & 14.46 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K04602 & 14.41 & 2014 Aug 29 & LP600 & medium & M4 &  \\ 
K04622 & 14.61 & 2014 Aug 23 & LP600 & high & M6 &  \\ 
K04626 & 14.66 & 2014 Aug 31 & LP600 & medium & M4 &  \\ 
K04630 & 14.66 & 2014 Jul 17 & LP600 & medium & M4 & yes \\ 
K04632 & 15.34 & 2014 Aug 21 & LP600 & high & M5 &  \\ 
K04636 & 15.23 & 2014 Aug 27 & LP600 & high & M5 &  \\ 
K04640 & 13.48 & 2014 Jun 19 & LP600 & high & M4 &  \\ 
K04643 & 15.09 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K04647 & 13.43 & 2014 Jul 13 & LP600 & high & M5 &  \\ 
K04649 & 15.2 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K04650 & 15.46 & 2014 Sep 02 & LP600 & high & M6 &  \\ 
K04653 & 13.38 & 2014 Jul 19 & LP600 & high & M4 & yes \\ 
K04655 & 15.18 & 2014 Aug 23 & LP600 & low & M1 & yes \\ 
K04659 & 13.47 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K04661 & 14.49 & 2014 Jul 18 & LP600 & medium & M5 & yes \\ 
K04666 & 15.11 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K04667 & 15.24 & 2014 Aug 28 & LP600 & high & M4 &  \\ 
K04676 & 13.68 & 2014 Jul 14 & LP600 & high & M5 &  \\ 
K04686 & 12.09 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K04694 & 14.68 & 2014 Aug 21 & LP600 & medium & M3 &  \\ 
K04698 & 14.61 & 2014 Sep 02 & LP600 & medium & M2 &  \\ 
K04700 & 15.7 & 2014 Aug 31 & LP600 & high & M5 & yes \\ 
K04705 & 14.83 & 2014 Jul 14 & LP600 & low & M2 &  \\ 
K04710 & 15.38 & 2014 Sep 01 & LP600 & medium & M4 & yes \\ 
K04711 & 15.41 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K04713 & 13.6 & 2014 Jul 16 & LP600 & medium & M4 & yes \\ 
K04714 & 15.01 & 2014 Sep 02 & LP600 & medium & M5 &  \\ 
K04715 & 13.77 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K04716 & 12.17 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K04717 & 15.33 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K04725 & 13.01 & 2014 Jul 17 & LP600 & high & M6 &  \\ 
K04730 & 14.04 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K04733 & 15.63 & 2014 Sep 01 & LP600 & high & M6 &  \\ 
K04735 & 14.4 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K04742 & 14.56 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & low & M4 &  \\ 
K04743 & 14.71 & 2014 Sep 03 & LP600 & medium & M4 & yes \\ 
K04745 & 15.54 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M6 &  \\ 
K04749 & 15.37 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K04750 & 15.67 & 2014 Aug 29 & LP600 & high & M5 & yes \\ 
K04755 & 14.67 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K04756 & 15.23 & 2014 Aug 27 & LP600 & high & M4 &  \\ 
K04758 & 15.69 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K04759 & 14.77 & 2014 Jul 19 & LP600 & medium & M4 & yes \\ 
K04762 & 15.25 & 2014 Sep 01 & LP600 & medium & M5 &  \\ 
K04765 & 13.24 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K04766 & 14.93 & 2014 Nov 08 & LP600 & medium & M5 &  \\ 
K04771 & 13.85 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M2 &  \\ 
K04774 & 13.5 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M3 &  \\ 
K04780 & 15.16 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K04790 & 14.25 & 2014 Jun 13 & LP600 & medium & M3 &  \\ 
K04794 & 14.09 & 2014 Jul 19 & LP600 & medium & M5 &  \\ 
K04799 & 14.01 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K04803 & 14.71 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K04804 & 15.0 & 2014 Aug 26 & LP600 & low & M1 &  \\ 
K04810 & 15.04 & 2014 Aug 24 & LP600 & medium & M4 & yes \\ 
K04815 & 14.76 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K04820 & 15.27 & 2014 Aug 23 & LP600 & medium & M4 &  \\ 
K04827 & 15.15 & 2014 Aug 21 & LP600 & low & M2 &  \\ 
K04837 & 15.1 & 2014 Aug 23 & LP600 & low & M3 &  \\ 
K04838 & 14.59 & 2014 Jul 16 & LP600 & medium & M6 &  \\ 
K04840 & 14.44 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K04848 & 15.14 & 2014 Aug 23 & LP600 & low & M4 &  \\ 
K04857 & 15.17 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K04859 & 15.19 & 2014 Aug 23 & LP600 & low & M4 &  \\ 
K04862 & 15.23 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K04864 & 13.02 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K04878 & 12.12 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K04881 & 12.69 & 2014 Aug 21 & LP600 & medium & M2 & yes \\ 
K04885 & 14.77 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K04886 & 15.6 & 2014 Aug 24 & LP600 & high & M5 &  \\ 
K04890 & 15.61 & 2014 Sep 01 & LP600 & high & M4 &  \\ 
K04893 & 15.45 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K04895 & 14.52 & 2014 Aug 31 & LP600 & medium & M4 & yes \\ 
K04896 & 15.25 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K04900 & 14.94 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K04902 & 15.15 & 2015 Jun 12 & LP600 & low & M4 &  \\ 
K04912 & 14.69 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K04913 & 13.23 & 2014 Jul 14 & LP600 & high & M4 &  \\ 
K04922 & 13.4 & 2014 Jul 14 & LP600 & medium & M3 &  \\ 
K04923 & 13.02 & 2014 Jul 14 & LP600 & medium & M3 & yes \\ 
K04926 & 15.57 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K04927 & 14.56 & 2014 Jul 14 & LP600 & low & M0 &  \\ 
K04928 & 14.97 & 2014 Sep 03 & LP600 & medium & L0 &  \\ 
K04933 & 14.92 & 2014 Aug 30 & LP600 & low & M0 &  \\ 
K04936 & 12.54 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K04938 & 15.37 & 2014 Aug 24 & LP600 & high & M4 &  \\ 
K04939 & 15.97 & 2014 Aug 23 & LP600 & high & M6 &  \\ 
K04946 & 16.84 & 2014 Nov 08 & LP600 & low & M3 &  \\ 
K04950 & 15.92 & 2014 Nov 08 & LP600 & low & M4 &  \\ 
K04958 & 12.1 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K04959 & 13.71 & 2014 Jul 17 & LP600 & medium & M2 &  \\ 
K04960 & 14.22 & 2014 Jul 16 & LP600 & medium & &  \\ 
K04961 & 14.94 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K04962 & 14.05 & 2014 Jul 16 & LP600 & low & M1 &  \\ 
K04967 & 15.44 & 2014 Aug 26 & LP600 & medium & M3 &  \\ 
K04968 & 11.1 & 2014 Aug 30 & LP600 & high & M6 &  \\ 
K04971 & 15.17 & 2014 Aug 29 & LP600 & medium & M8 &  \\ 
K04972 & 13.83 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K04974 & 15.51 & 2014 Aug 26 & LP600 & high & M5 & yes \\ 
K04975 & 15.47 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K04976 & 13.41 & 2014 Jul 16 & LP600 & medium & M1 &  \\ 
K04977 & 15.12 & 2014 Nov 09 & LP600 & medium & M5 &  \\ 
K04978 & 15.01 & 2014 Aug 23 & LP600 & medium & M4 &  \\ 
K04980 & 11.15 & 2014 Jul 14 & LP600 & high & M4 &  \\ 
K04982 & 14.19 & 2015 Jun 04 & LP600 & medium & M3 &  \\ 
K04985 & 12.53 & 2014 Jul 16 & LP600 & high & M3 &  \\ 
K04986 & 14.59 & 2014 Aug 31 & LP600 & low & M2 &  \\ 
K04988 & 13.66 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K04991 & 15.06 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K04992 & 14.9 & 2014 Jun 13 & LP600 & high & M5 &  \\ 
K04993 & 12.47 & 2014 Sep 01 & LP600 & high & & yes \\ 
K04997 & 15.32 & 2014 Aug 28 & LP600 & low & M0 &  \\ 
K04999 & 15.28 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K05002 & 12.64 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K05004 & 14.26 & 2014 Jul 16 & LP600 & low & M2 & yes \\ 
K05007 & 13.47 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K05018 & 14.92 & 2014 Jun 15 & LP600 & high & M5 &  \\ 
K05021 & 14.97 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K05023 & 13.46 & 2014 Jul 14 & LP600 & medium & M0 &  \\ 
K05027 & 13.17 & 2015 Jun 06 & LP600 & high & M6 &  \\ 
K05030 & 14.45 & 2015 Jun 03 & LP600 & low & M0 &  \\ 
K05031 & 11.97 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & &  \\ 
K05033 & 13.83 & 2015 Jun 03 & LP600 & low & M4 &  \\ 
K05034 & 13.25 & 2015 Jun 05 & LP600 & medium & M3 &  \\ 
K05039 & 15.58 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K05040 & 14.38 & 2015 Jun 03 & LP600 & low & M0 &  \\ 
K05043 & 15.08 & 2014 Aug 31 & LP600 & low & M2 &  \\ 
K05046 & 12.86 & 2014 Jun 13 & LP600 & high & M4 &  \\ 
K05047 & 14.7 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K05048 & 13.42 & 2015 Jun 03 & LP600 & medium & M5 &  \\ 
K05052 & 12.53 & 2014 Jun 17 & LP600 & medium & M1 & yes \\ 
K05053 & 13.81 & 2014 Jul 16 & LP600 & high & M5 &  \\ 
K05057 & 12.19 & 2014 Jul 14 & LP600 & high & M6 &  \\ 
K05058 & 13.31 & 2015 Jun 08 & LP600 & medium & M3 &  \\ 
K05059 & 13.03 & 2015 Jun 07 & LP600 & high & M4 &  \\ 
K05067 & 14.25 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K05068 & 12.95 & 2014 Jul 14 & LP600 & high & M4 &  \\ 
K05070 & 9.9 & 2014 Sep 01 & LP600 & high & M0 &  \\ 
K05071 & 15.66 & 2015 Jun 10 & LP600 & low & M1 &  \\ 
K05079 & 13.05 & 2014 Jun 17 & LP600 & medium & M3 &  \\ 
K05080 & 14.61 & 2014 Jul 17 & LP600 & low & &  \\ 
K05081 & 14.08 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K05083 & 13.81 & 2015 Jun 12 & LP600 & medium & M5 &  \\ 
K05084 & 15.76 & 2015 Jun 08 & LP600 & low & M2 &  \\ 
K05085 & 15.94 & 2015 Jun 08 & LP600 & low & M2 &  \\ 
K05086 & 10.95 & 2015 Jun 03 & LP600 & high & M5 &  \\ 
K05087 & 12.3 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K05088 & 15.53 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K05092 & 13.89 & 2015 Jun 08 & LP600 & medium & M2 &  \\ 
K05093 & 12.69 & 2015 Jun 10 & LP600 & high & M4 &  \\ 
K05098 & 14.86 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K05099 & 12.71 & 2015 Jun 07 & LP600 & high & M5 &  \\ 
K05101 & 12.89 & 2014 Jul 17 & LP600 & high & M4 & yes \\ 
K05102 & 14.85 & 2014 Aug 30 & LP600 & medium & M4 &  \\ 
K05104 & 15.53 & 2015 Jun 08 & LP600 & low & M1 &  \\ 
K05107 & 13.74 & 2015 Jun 07 & LP600 & medium & M5 &  \\ 
K05109 & 14.09 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K05110 & 11.65 & 2015 Jun 03 & LP600 & medium & M5 &  \\ 
K05115 & 15.77 & 2015 Jun 10 & LP600 & low & M0 &  \\ 
K05117 & 15.71 & 2014 Aug 24 & LP600 & low & M3 &  \\ 
K05119 & 12.64 & 2015 Jun 06 & LP600 & high & M5 &  \\ 
K05121 & 12.41 & 2014 Jul 14 & LP600 & high & M4 &  \\ 
K05122 & 16.16 & 2014 Nov 09 & LP600 & low & M4 &  \\ 
K05123 & 14.03 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K05124 & 15.77 & 2015 Jun 08 & LP600 & low & M3 &  \\ 
K05126 & 13.64 & 2015 Jun 12 & LP600 & medium & M5 &  \\ 
K05129 & 11.6 & 2015 Jun 03 & LP600 & high & &  \\ 
K05131 & 15.22 & 2015 Jun 04 & LP600 & low & M0 &  \\ 
K05132 & 12.78 & 2015 Jun 08 & LP600 & high & M6 &  \\ 
K05135 & 15.28 & 2014 Aug 27 & LP600 & medium & M5 &  \\ 
K05136 & 12.2 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & &  \\ 
K05138 & 14.08 & 2015 Jun 12 & LP600 & low & M1 &  \\ 
K05142 & 15.51 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K05143 & 15.67 & 2014 Nov 09 & LP600 & high & & yes \\ 
K05148 & 15.1 & 2014 Aug 24 & LP600 & medium & M3 &  \\ 
K05149 & 15.65 & 2015 Jun 12 & LP600 & low & M2 &  \\ 
K05156 & 12.07 & 2015 Jun 04 & LP600 & high & M4 &  \\ 
K05158 & 11.87 & 2015 Jun 03 & LP600 & medium & M2 &  \\ 
K05159 & 14.73 & 2014 Jun 13 & LP600 & high & &  \\ 
K05164 & 12.37 & 2014 Aug 23 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K05169 & 15.17 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K05176 & 13.17 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K05178 & 14.28 & 2015 Jun 12 & LP600 & medium & M2 &  \\ 
K05184 & 15.48 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K05186 & 13.29 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K05191 & 14.34 & 2014 Jul 14 & LP600 & medium & M5 &  \\ 
K05192 & 14.87 & 2015 Jun 10 & LP600 & low & M4 &  \\ 
K05194 & 13.56 & 2014 Jul 17 & LP600 & medium & &  \\ 
K05196 & 12.25 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M0 &  \\ 
K05198 & 15.43 & 2014 Nov 09 & LP600 & medium & M4 &  \\ 
K05201 & 15.0 & 2014 Aug 27 & LP600 & medium & M3 &  \\ 
K05202 & 14.48 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K05205 & 12.84 & 2015 Jun 03 & LP600 & medium & M3 &  \\ 
K05206 & 14.74 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K05207 & 13.05 & 2015 Jun 03 & LP600 & medium & M4 &  \\ 
K05210 & 14.86 & 2014 Jul 14 & LP600 & medium & & yes \\ 
K05211 & 12.7 & 2014 Jun 17 & LP600 & high & M5 &  \\ 
K05212 & 12.12 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K05216 & 15.27 & 2014 Aug 31 & LP600 & medium & M4 & yes \\ 
K05219 & 14.94 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K05220 & 11.83 & 2014 Sep 03 & LP600 & high & M6 & yes \\ 
K05223 & 13.68 & 2015 Jun 03 & LP600 & medium & M5 &  \\ 
K05224 & 14.69 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K05225 & 15.07 & 2014 Nov 08 & LP600 & medium & M3 &  \\ 
K05228 & 14.61 & 2014 Jul 17 & LP600 & medium & M8 &  \\ 
K05230 & 13.11 & 2014 Jun 19 & LP600 & high & M5 &  \\ 
K05232 & 13.55 & 2014 Aug 31 & LP600 & high & M4 & yes \\ 
K05235 & 12.74 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M0 &  \\ 
K05236 & 13.09 & 2015 Jun 06 & LP600 & high & M4 &  \\ 
K05237 & 15.11 & 2014 Aug 29 & LP600 & medium & M4 &  \\ 
K05238 & 10.86 & 2014 Jul 19 & LP600 & medium & M4 &  \\ 
K05241 & 15.23 & 2015 Jun 12 & LP600 & low & M1 &  \\ 
K05243 & 12.21 & 2014 Sep 03 & LP600 & high & M4 & yes \\ 
K05245 & 13.03 & 2015 Jun 03 & LP600 & medium & M5 &  \\ 
K05247 & 14.81 & 2015 Jun 10 & LP600 & low & M0 &  \\ 
K05248 & 14.91 & 2014 Jul 19 & LP600 & medium & M4 &  \\ 
K05249 & 14.35 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K05254 & 10.73 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K05255 & 13.16 & 2015 Jun 10 & LP600 & medium & M3 &  \\ 
K05257 & 14.98 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K05261 & 14.92 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K05267 & 14.33 & 2015 Jun 04 & LP600 & low & M0 &  \\ 
K05269 & 15.39 & 2015 Jun 10 & LP600 & low & M2 &  \\ 
K05279 & 14.78 & 2015 Jun 08 & LP600 & low & M2 &  \\ 
K05281 & 13.48 & 2015 Jun 04 & LP600 & medium & M5 &  \\ 
K05283 & 13.84 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K05284 & 14.57 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K05287 & 13.56 & 2015 Jun 04 & LP600 & medium & M5 &  \\ 
K05288 & 15.43 & 2014 Aug 29 & LP600 & medium & M4 &  \\ 
K05290 & 15.67 & 2015 Jun 10 & LP600 & low & M2 &  \\ 
K05297 & 14.44 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K05298 & 13.54 & 2015 Jun 08 & LP600 & medium & M4 &  \\ 
K05300 & 12.9 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K05308 & 14.1 & 2015 Jun 08 & LP600 & medium & M5 &  \\ 
K05309 & 14.68 & 2014 Jul 16 & LP600 & low & &  \\ 
K05310 & 13.99 & 2015 Jun 04 & LP600 & low & M2 &  \\ 
K05321 & 13.64 & 2014 Jul 14 & LP600 & low & M1 &  \\ 
K05322 & 13.91 & 2015 Jun 03 & LP600 & low & M4 &  \\ 
K05323 & 13.67 & 2015 Jun 04 & LP600 & medium & M5 &  \\ 
K05324 & 13.71 & 2015 Jun 08 & LP600 & medium & M5 &  \\ 
K05325 & 15.46 & 2014 Aug 27 & LP600 & medium & M4 &  \\ 
K05326 & 12.41 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M1 &  \\ 
K05327 & 14.99 & 2014 Sep 01 & LP600 & high & M8 & yes \\ 
K05329 & 15.39 & 2015 Jun 08 & LP600 & low & M1 &  \\ 
K05331 & 14.89 & 2014 Aug 31 & LP600 & medium & M5 & yes \\ 
K05332 & 14.3 & 2015 Jun 12 & LP600 & medium & M3 & yes \\ 
K05335 & 11.19 & 2014 Jun 13 & LP600 & high & M5 &  \\ 
K05336 & 13.36 & 2014 Jul 16 & LP600 & high & M4 &  \\ 
K05339 & 15.35 & 2015 Jun 03 & LP600 & low & K2 &  \\ 
K05340 & 14.97 & 2014 Jun 19 & LP600 & low & M0 & yes \\ 
K05341 & 12.49 & 2015 Jun 03 & LP600 & medium & M3 &  \\ 
K05342 & 15.08 & 2014 Aug 23 & LP600 & medium & &  \\ 
K05344 & 13.73 & 2015 Jun 04 & LP600 & low & K4 &  \\ 
K05347 & 14.38 & 2014 Jun 19 & LP600 & medium & M5 &  \\ 
K05356 & 14.8 & 2014 Jun 19 & LP600 & medium & &  \\ 
K05357 & 13.86 & 2014 Jun 19 & LP600 & medium & M3 &  \\ 
K05372 & 13.79 & 2014 Jul 18 & LP600 & medium & M4 &  \\ 
K05373 & 11.51 & 2015 Jun 05 & LP600 & high & M6 & yes \\ 
K05376 & 13.56 & 2014 Aug 31 & LP600 & medium & M3 &  \\ 
K05379 & 12.22 & 2014 Jul 18 & LP600 & high & M5 &  \\ 
K05380 & 15.31 & 2014 Aug 31 & LP600 & low & M1 &  \\ 
K05381 & 15.4 & 2014 Aug 26 & LP600 & high & M5 &  \\ 
K05387 & 14.07 & 2014 Jul 16 & LP600 & high & M6 &  \\ 
K05388 & 13.4 & 2014 Jul 14 & LP600 & medium & M4 &  \\ 
K05390 & 14.46 & 2015 Jun 10 & LP600 & medium & M5 &  \\ 
K05403 & 14.78 & 2015 Jun 10 & LP600 & low & M0 &  \\ 
K05405 & 13.87 & 2014 Jul 17 & LP600 & medium & &  \\ 
K05406 & 11.19 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K05408 & 13.74 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K05409 & 14.82 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K05410 & 13.66 & 2015 Jun 03 & LP600 & medium & M3 &  \\ 
K05411 & 13.34 & 2015 Jun 10 & LP600 & medium & M0 &  \\ 
K05412 & 15.91 & 2015 Jun 10 & LP600 & low & M2 &  \\ 
K05413 & 13.86 & 2014 Jul 18 & LP600 & medium & M4 &  \\ 
K05416 & 15.91 & 2014 Sep 01 & LP600 & low & M5 &  \\ 
K05417 & 14.93 & 2015 Jun 10 & LP600 & low & M1 &  \\ 
K05418 & 14.92 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K05433 & 14.38 & 2014 Jun 19 & LP600 & medium & M3 &  \\ 
K05435 & 15.58 & 2014 Aug 24 & LP600 & medium & M5 &  \\ 
K05440 & 15.15 & 2014 Aug 28 & LP600 & high & M4 & yes \\ 
K05447 & 12.55 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & high & &  \\ 
K05451 & 13.16 & 2015 Jun 10 & LP600 & medium & M5 &  \\ 
K05458 & 15.6 & 2015 Jun 03 & LP600 & low & M4 &  \\ 
K05459 & 11.32 & 2014 Aug 23 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K05461 & 13.08 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K05465 & 13.67 & 2014 Jun 19 & LP600 & high & M5 & yes \\ 
K05471 & 15.67 & 2015 Jun 03 & LP600 & low & M3 &  \\ 
K05472 & 12.35 & 2014 Jul 14 & LP600 & high & M5 &  \\ 
K05476 & 15.35 & 2014 Aug 26 & LP600 & medium & M4 &  \\ 
K05480 & 16.27 & 2014 Aug 29 & LP600 & low & M1 & yes \\ 
K05478 & 15.48 & 2014 Aug 24 & LP600 & low & M1 &  \\ 
K05482 & 14.98 & 2014 Aug 31 & LP600 & low & M1 & yes \\ 
K05485 & 16.64 & 2014 Jul 18 & LP600 & high & M5 &  \\ 
K05486 & 12.57 & 2015 Jun 12 & LP600 & high & M3 & yes \\ 
K05487 & 15.67 & 2014 Aug 31 & LP600 & low & M0 &  \\ 
K05490 & 15.26 & 2014 Aug 28 & LP600 & medium & M4 &  \\ 
K05497 & 10.84 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & high & M3 &  \\ 
K05498 & 12.65 & 2015 Jun 07 & LP600 & high & M4 &  \\ 
K05499 & 15.12 & 2014 Aug 27 & LP600 & low & M4 &  \\ 
K05500 & 13.67 & 2015 Jun 12 & LP600 & medium & M3 &  \\ 
K05506 & 14.0 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K05509 & 15.21 & 2014 Aug 24 & LP600 & medium & M4 &  \\ 
K05511 & 12.39 & 2015 Jun 12 & LP600 & high & M5 &  \\ 
K05514 & 13.68 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K05517 & 13.6 & 2014 Aug 21 & LP600 & medium & M5 &  \\ 
K05520 & 14.37 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K05521 & 13.69 & 2015 Jun 04 & LP600 & medium & M5 &  \\ 
K05528 & 14.95 & 2014 Jul 17 & LP600 & low & M1 &  \\ 
K05529 & 11.7 & 2015 Jun 07 & LP600 & high & M4 &  \\ 
K05530 & 12.79 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M0 &  \\ 
K05533 & 13.35 & 2014 Jun 15 & LP600 & medium & &  \\ 
K05541 & 14.7 & 2015 Jun 07 & LP600 & medium & M4 &  \\ 
K05545 & 13.41 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & low & M2 &  \\ 
K05546 & 14.69 & 2014 Sep 03 & LP600 & medium & M3 &  \\ 
K05553 & 15.26 & 2014 Aug 23 & LP600 & low & M3 & yes \\ 
K05554 & 11.04 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K05556 & 13.16 & 2014 Jun 13 & LP600 & high & M5 & yes \\ 
K05564 & 10.16 & 2014 Jun 13 & LP600 & high & M6 &  \\ 
K05565 & 11.83 & 2014 Aug 23 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K05566 & 12.55 & 2015 Jun 04 & LP600 & medium & M2 &  \\ 
K05567 & 14.86 & 2015 Jun 07 & LP600 & medium & M4 &  \\ 
K05568 & 13.44 & 2015 Jun 12 & LP600 & medium & M3 &  \\ 
K05570 & 14.55 & 2014 Aug 21 & LP600 & high & M5 & yes \\ 
K05572 & 13.6 & 2015 Jun 08 & LP600 & medium & M5 &  \\ 
K05577 & 13.29 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K05578 & 10.89 & 2014 Nov 09 & LP600 & high & M5 & yes \\ 
K05579 & 15.24 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K05583 & 15.04 & 2014 Jul 18 & LP600 & high & M5 &  \\ 
K05585 & 12.1 & 2014 Jul 17 & LP600 & high & M5 &  \\ 
K05587 & 14.27 & 2015 Jun 04 & LP600 & medium & M3 &  \\ 
K05597 & 13.72 & 2015 Jun 12 & LP600 & medium & M5 &  \\ 
K05604 & 12.79 & 2014 Jul 16 & LP600 & medium & M3 &  \\ 
K05605 & 14.32 & 2015 Jun 12 & LP600 & low & M3 &  \\ 
K05608 & 15.01 & 2014 Aug 27 & LP600 & medium & M4 &  \\ 
K05612 & 15.6 & 2014 Sep 01 & LP600 & low & M3 &  \\ 
K05622 & 15.44 & 2014 Aug 27 & LP600 & low & M3 &  \\ 
K05623 & 14.34 & 2014 Jul 17 & LP600 & medium & M3 &  \\ 
K05625 & 15.71 & 2014 Aug 31 & LP600 & low & M3 &  \\ 
K05628 & 15.34 & 2014 Aug 28 & LP600 & medium & M5 &  \\ 
K05632 & 11.04 & 2014 Jul 17 & LP600 & high & M4 &  \\ 
K05633 & 10.99 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K05638 & 14.59 & 2014 Jun 19 & LP600 & high & M4 &  \\ 
K05649 & 14.93 & 2014 Jul 17 & LP600 & low & M3 &  \\ 
K05652 & 14.64 & 2014 Jul 17 & LP600 & medium & M5 &  \\ 
K05653 & 15.17 & 2014 Aug 21 & LP600 & low & M4 &  \\ 
K05656 & 12.51 & 2014 Jul 17 & LP600 & high & &  \\ 
K05657 & 14.21 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K05660 & 13.28 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K05663 & 13.06 & 2015 Jun 07 & LP600 & medium & M3 &  \\ 
K05665 & 11.31 & 2014 Jul 17 & LP600 & high & M5 & yes \\ 
K05671 & 13.39 & 2014 Jun 16 & LP600 & medium & M4 & yes \\ 
K05680 & 13.03 & 2014 Jul 12 & LP600 & high & M5 &  \\ 
K05684 & 10.78 & 2014 Jun 19 & LP600 & high & M6 &  \\ 
K05688 & 16.58 & 2014 Aug 28 & LP600 & low & M3 &  \\ 
K05692 & 14.14 & 2015 Jun 12 & LP600 & high & M7 &  \\ 
K05694 & 14.29 & 2015 Jun 12 & LP600 & medium & M4 &  \\ 
K05695 & 14.92 & 2015 Jun 12 & LP600 & medium & M3 & yes \\ 
K05702 & 15.26 & 2014 Aug 24 & LP600 & medium & M3 &  \\ 
K05704 & 13.14 & 2014 Jun 13 & LP600 & high & M5 &  \\ 
K05706 & 15.58 & 2014 Aug 28 & LP600 & low & M1 &  \\ 
K05707 & 15.03 & 2014 Aug 23 & LP600 & low & M0 & yes \\ 
K05712 & 16.55 & 2014 Aug 24 & LP600 & high & M6 &  \\ 
K05718 & 16.68 & 2014 Aug 31 & LP600 & low & M2 &  \\ 
K05727 & 15.26 & 2014 Sep 02 & LP600 & high & M6 &  \\ 
K05736 & 13.76 & 2015 Jun 04 & LP600 & low & M2 &  \\ 
K05737 & 13.77 & 2015 Jun 12 & LP600 & high & M5 &  \\ 
K05740 & 14.64 & 2014 Aug 21 & LP600 & medium & M3 &  \\ 
K05747 & 13.63 & 2014 Jul 16 & LP600 & medium & M2 &  \\ 
K05748 & 14.49 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K05749 & 15.4 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K05758 & 14.84 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K05762 & 15.39 & 2014 Sep 03 & LP600 & medium & M4 & yes \\ 
K05772 & 13.82 & 2015 Jun 04 & LP600 & low & M1 &  \\ 
K05774 & 10.71 & 2014 Sep 01 & LP600 & high & M3 & yes \\ 
K05782 & 11.09 & 2014 Aug 21 & LP600 & high & M5 &  \\ 
K05785 & 14.76 & 2014 Jul 16 & LP600 & medium & &  \\ 
K05786 & 14.48 & 2015 Jun 04 & LP600 & low & M0 &  \\ 
K05788 & 14.37 & 2014 Jul 16 & LP600 & medium & M4 &  \\ 
K05795 & 15.72 & 2014 Sep 03 & LP600 & low & &  \\ 
K05796 & 14.52 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K05798 & 15.39 & 2014 Aug 23 & LP600 & low & M3 &  \\ 
K05799 & 13.61 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K05800 & 15.16 & 2014 Sep 02 & LP600 & low & M1 &  \\ 
K05801 & 15.38 & 2014 Sep 01 & LP600 & low & M2 &  \\ 
K05802 & 13.95 & 2015 Jun 06 & LP600 & high & M5 &  \\ 
K05805 & 14.25 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K05806 & 12.17 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K05807 & 14.27 & 2014 Jul 16 & LP600 & medium & &  \\ 
K05810 & 13.5 & 2014 Jul 16 & LP600 & high & M5 &  \\ 
K05815 & 13.43 & 2014 Jul 16 & LP600 & medium & M5 &  \\ 
K05816 & 12.24 & 2014 Sep 02 & LP600 & high & M6 &  \\ 
K05819 & 13.95 & 2014 Sep 02 & LP600 & medium & M4 &  \\ 
K05825 & 13.74 & 2014 Aug 21 & LP600 & medium & M4 &  \\ 
K05826 & 15.34 & 2014 Aug 23 & LP600 & high & M6 &  \\ 
K05827 & 13.33 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K05829 & 14.61 & 2014 Jul 18 & LP600 & medium & M4 &  \\ 
K05834 & 15.56 & 2014 Aug 23 & LP600 & high & M4 &  \\ 
K05835 & 14.91 & 2014 Sep 02 & LP600 & low & M0 &  \\ 
K05840 & 13.29 & 2014 Jun 19 & LP600 & high & M4 &  \\ 
K05842 & 14.58 & 2014 Jul 17 & LP600 & medium & M3 &  \\ 
K05849 & 14.24 & 2014 Jun 19 & LP600 & medium & M4 &  \\ 
K05852 & 15.37 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K05855 & 14.93 & 2014 Jul 18 & LP600 & medium & M4 &  \\ 
K05856 & 14.55 & 2014 Jul 18 & LP600 & low & M1 &  \\ 
K05869 & 15.35 & 2014 Aug 23 & LP600 & low & M4 &  \\ 
K05875 & 14.5 & 2015 Jun 04 & LP600 & low & M0 &  \\ 
K05877 & 15.34 & 2014 Sep 02 & LP600 & high & M5 &  \\ 
K05885 & 14.66 & 2014 Aug 21 & LP600 & medium & M4 & yes \\ 
K05888 & 15.23 & 2014 Sep 02 & LP600 & high & M5 &  \\ 
K05889 & 15.24 & 2014 Sep 01 & LP600 & high & M4 & yes \\ 
K05899 & 13.9 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K05902 & 14.18 & 2014 Jul 17 & LP600 & medium & M4 &  \\ 
K05904 & 11.47 & 2014 Aug 20 & \textit{i}\textsuperscript{$\prime$} & medium & M5 &  \\ 
K05909 & 15.58 & 2014 Aug 23 & LP600 & high & M6 &  \\ 
K05911 & 15.2 & 2014 Sep 01 & LP600 & low & M0 &  \\ 
K05913 & 15.2 & 2014 Sep 03 & LP600 & medium & M4 &  \\ 
K05918 & 13.99 & 2014 Aug 29 & LP600 & medium & M5 &  \\ 
K05919 & 13.42 & 2014 Aug 29 & LP600 & medium & M3 &  \\ 
K05920 & 13.59 & 2014 Jul 13 & LP600 & medium & M2 &  \\ 
K05924 & 15.46 & 2014 Aug 28 & LP600 & low & M4 &  \\ 
K05925 & 12.98 & 2015 Jun 12 & LP600 & medium & M4 &  \\ 
K05927 & 13.12 & 2014 Aug 29 & LP600 & high & M5 &  \\ 
K05932 & 15.89 & 2015 Jun 12 & LP600 & low & M2 &  \\ 
K05935 & 15.34 & 2014 Aug 31 & LP600 & medium & &  \\ 
K05938 & 12.67 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M3 &  \\ 
K05948 & 13.65 & 2014 Sep 03 & LP600 & high & M5 &  \\ 
K05949 & 13.14 & 2014 Aug 29 & LP600 & high & M4 &  \\ 
K05950 & 13.47 & 2014 Jul 11 & LP600 & medium & M5 &  \\ 
K05952 & 14.79 & 2014 Aug 31 & LP600 & high & M5 &  \\ 
K05959 & 14.29 & 2014 Jul 18 & LP600 & medium & M4 &  \\ 
K05960 & 13.1 & 2014 Jul 11 & LP600 & high & M5 &  \\ 
K05965 & 15.59 & 2014 Sep 03 & LP600 & medium & M5 &  \\ 
K05968 & 11.37 & 2014 Aug 21 & \textit{i}\textsuperscript{$\prime$} & high & M5 &  \\ 
K05971 & 13.4 & 2014 Jul 11 & LP600 & medium & M5 &  \\ 
K06047 & 11.96 & 2015 Jun 06 & LP600 & high & M3 &  \\ 
K06093 & 13.33 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06101 & 12.55 & 2015 Jun 07 & LP600 & high & M5 &  \\ 
K06102 & 10.82 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K06103 & 13.44 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K06108 & 11.9 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & medium & M4 &  \\ 
K06109 & 11.86 & 2015 Jun 07 & LP600 & high & M4 & yes \\ 
K06111 & 12.91 & 2015 Jun 04 & LP600 & medium & M2 & yes \\ 
K06112 & 12.79 & 2015 Jun 03 & LP600 & medium & M3 &  \\ 
K06115 & 13.5 & 2015 Jun 08 & LP600 & medium & &  \\ 
K06118 & 12.77 & 2015 Jun 07 & LP600 & high & M3 &  \\ 
K06120 & 15.42 & 2015 Jun 08 & LP600 & high & M4 & yes \\ 
K06130 & 15.12 & 2015 Jun 03 & LP600 & low & M4 &  \\ 
K06132 & 14.62 & 2015 Jun 12 & LP600 & high & M4 & yes \\ 
K06134 & 11.94 & 2015 Jun 03 & LP600 & medium & M2 &  \\ 
K06137 & 14.19 & 2015 Jun 06 & LP600 & high & M4 &  \\ 
K06141 & 8.72 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M2 &  \\ 
K06145 & 14.26 & 2015 Jun 12 & LP600 & medium & M2 &  \\ 
K06150 & 12.18 & 2015 Jun 12 & LP600 & medium & &  \\ 
K06151 & 14.4 & 2015 Jun 12 & LP600 & high & M5 &  \\ 
K06165 & 11.93 & 2015 Jun 07 & LP600 & high & M6 &  \\ 
K06175 & 10.66 & 2015 Jun 05 & LP600 & high & M3 &  \\ 
K06176 & 11.46 & 2014 Aug 22 & \textit{i}\textsuperscript{$\prime$} & high & M4 &  \\ 
K06178 & 15.86 & 2015 Jun 07 & LP600 & low & M1 &  \\ 
K06183 & 13.25 & 2015 Jun 12 & LP600 & high & M4 &  \\ 
K06194 & 12.06 & 2015 Jun 12 & LP600 & high & M6 &  \\ 
K06202 & 11.38 & 2014 Aug 23 & \textit{i}\textsuperscript{$\prime$} & high & & yes \\ 
K06209 & 16.15 & 2015 Jun 05 & LP600 & high & M5 &  \\ 
K06223 & 15.0 & 2015 Jun 04 & LP600 & low & M1 &  \\ 
K06228 & 14.22 & 2015 Jun 10 & LP600 & medium & M4 &  \\ 
K06245 & 12.43 & 2015 Jun 06 & LP600 & medium & M2 &  \\ 
K06253 & 15.98 & 2015 Jun 03 & LP600 & low & M3 &  \\ 
K06254 & 13.24 & 2015 Jun 04 & LP600 & medium & M3 &  \\ 
K06258 & 11.21 & 2015 Jun 04 & LP600 & high & M4 & yes \\ 
K06259 & 14.6 & 2015 Jun 04 & LP600 & low & M2 &  \\ 
K06261 & 14.14 & 2015 Jun 04 & LP600 & low & K4 &  \\ 
K06262 & 15.77 & 2015 Jun 03 & LP600 & low & M3 &  \\ 
K06263 & 12.77 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06266 & 14.52 & 2015 Jun 04 & LP600 & low & M1 &  \\ 
K06267 & 15.37 & 2015 Jun 03 & LP600 & low & M3 &  \\ 
K06291 & 13.3 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06293 & 14.2 & 2015 Jun 03 & LP600 & low & M0 &  \\ 
K06295 & 15.62 & 2015 Jun 04 & LP600 & high & M6 &  \\ 
K06299 & 13.85 & 2015 Jun 03 & LP600 & low & M3 &  \\ 
K06311 & 9.0 & 2015 Jun 04 & LP600 & high & M2 & yes \\ 
K06318 & 15.73 & 2015 Jun 03 & LP600 & low & M4 &  \\ 
K06320 & 13.12 & 2015 Jun 03 & LP600 & medium & M5 &  \\ 
K06326 & 13.39 & 2015 Jun 06 & LP600 & medium & M5 &  \\ 
K06329 & 14.02 & 2015 Jun 04 & LP600 & medium & M3 & yes \\ 
K06338 & 12.16 & 2015 Jun 07 & LP600 & high & M5 &  \\ 
K06341 & 15.2 & 2015 Jun 05 & LP600 & high & &  \\ 
K06342 & 12.42 & 2015 Jun 04 & LP600 & medium & M2 &  \\ 
K06343 & 14.54 & 2015 Jun 04 & LP600 & high & M4 &  \\ 
K06352 & 15.22 & 2015 Jun 03 & LP600 & high & M5 &  \\ 
K06353 & 13.47 & 2015 Jun 03 & LP600 & medium & M4 &  \\ 
K06355 & 14.7 & 2015 Jun 04 & LP600 & low & M2 &  \\ 
K06357 & 15.42 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K06361 & 11.27 & 2015 Jun 03 & LP600 & high & M4 &  \\ 
K06368 & 15.81 & 2015 Jun 04 & LP600 & low & M0 &  \\ 
K06372 & 14.6 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K06375 & 14.56 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K06378 & 13.43 & 2015 Jun 03 & LP600 & low & &  \\ 
K06385 & 13.77 & 2015 Jun 03 & LP600 & low & M0 &  \\ 
K06391 & 11.3 & 2015 Jun 04 & LP600 & high & &  \\ 
K06392 & 14.48 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K06398 & 10.59 & 2015 Jun 05 & LP600 & high & M6 &  \\ 
K06399 & 14.72 & 2015 Jun 04 & LP600 & low & M2 &  \\ 
K06401 & 13.75 & 2015 Jun 04 & LP600 & medium & M2 &  \\ 
K06408 & 11.46 & 2015 Jun 06 & LP600 & high & M2 &  \\ 
K06409 & 13.37 & 2015 Jun 08 & LP600 & medium & M4 &  \\ 
K06410 & 13.92 & 2015 Jun 07 & LP600 & medium & M3 &  \\ 
K06414 & 13.86 & 2015 Jun 03 & LP600 & low & M0 &  \\ 
K06415 & 14.03 & 2015 Jun 03 & LP600 & high & M5 & yes \\ 
K06420 & 14.23 & 2015 Jun 03 & LP600 & low & M3 &  \\ 
K06425 & 14.16 & 2015 Jun 08 & LP600 & medium & M4 &  \\ 
K06438 & 12.22 & 2015 Jun 03 & LP600 & medium & M3 &  \\ 
K06447 & 12.96 & 2015 Jun 04 & LP600 & medium & M2 &  \\ 
K06449 & 15.67 & 2015 Jun 08 & LP600 & high & M5 &  \\ 
K06450 & 12.36 & 2015 Jun 04 & LP600 & high & M4 &  \\ 
K06454 & 15.0 & 2015 Jun 08 & LP600 & low & M0 &  \\ 
K06455 & 14.13 & 2015 Jun 08 & LP600 & medium & M3 &  \\ 
K06460 & 11.11 & 2015 Jun 05 & LP600 & high & M3 &  \\ 
K06464 & 13.72 & 2015 Jun 04 & LP600 & medium & M3 & yes \\ 
K06469 & 12.87 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06475 & 13.73 & 2015 Jun 07 & LP600 & high & M8 & yes \\ 
K06482 & 13.6 & 2015 Jun 04 & LP600 & medium & M4 & yes \\ 
K06483 & 12.53 & 2015 Jun 05 & LP600 & high & M4 & yes \\ 
K06489 & 13.7 & 2015 Jun 12 & LP600 & medium & &  \\ 
K06497 & 13.34 & 2015 Jun 10 & LP600 & medium & M2 &  \\ 
K06499 & 13.39 & 2015 Jun 08 & LP600 & medium & &  \\ 
K06501 & 13.57 & 2015 Jun 05 & LP600 & medium & M4 &  \\ 
K06503 & 13.91 & 2015 Jun 06 & LP600 & medium & &  \\ 
K06505 & 12.1 & 2015 Jun 05 & LP600 & high & &  \\ 
K06507 & 11.48 & 2015 Jun 03 & LP600 & high & M2 &  \\ 
K06511 & 15.75 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K06512 & 15.04 & 2015 Jun 03 & LP600 & high & &  \\ 
K06513 & 15.63 & 2015 Jun 04 & LP600 & low & M5 &  \\ 
K06514 & 11.86 & 2015 Jun 07 & LP600 & high & M2 &  \\ 
K06516 & 15.93 & 2015 Jun 07 & LP600 & low & M4 &  \\ 
K06518 & 13.53 & 2015 Jun 08 & LP600 & medium & M2 &  \\ 
K06519 & 11.4 & 2015 Jun 08 & LP600 & high & M2 &  \\ 
K06521 & 9.81 & 2015 Jun 06 & LP600 & high & M4 &  \\ 
K06522 & 14.13 & 2015 Jun 12 & LP600 & medium & M3 &  \\ 
K06526 & 13.89 & 2015 Jun 08 & LP600 & medium & M5 &  \\ 
K06527 & 12.33 & 2015 Jun 07 & LP600 & high & M4 & yes \\ 
K06532 & 15.57 & 2015 Jun 04 & LP600 & low & M2 &  \\ 
K06533 & 12.63 & 2015 Jun 04 & LP600 & high & M3 &  \\ 
K06534 & 12.05 & 2015 Jun 04 & LP600 & high & M1 &  \\ 
K06538 & 14.52 & 2015 Jun 10 & LP600 & medium & M3 &  \\ 
K06539 & 12.51 & 2015 Jun 12 & LP600 & medium & M1 & yes \\ 
K06542 & 11.27 & 2015 Jun 05 & LP600 & high & &  \\ 
K06546 & 15.42 & 2015 Jun 04 & LP600 & low & M1 &  \\ 
K06557 & 13.8 & 2015 Jun 07 & LP600 & high & M4 &  \\ 
K06559 & 14.77 & 2015 Jun 06 & LP600 & low & M4 &  \\ 
K06560 & 12.94 & 2015 Jun 06 & LP600 & high & & yes \\ 
K06563 & 11.78 & 2015 Jun 03 & LP600 & medium & M5 &  \\ 
K06567 & 13.09 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06568 & 15.52 & 2015 Jun 04 & LP600 & low & M5 &  \\ 
K06570 & 10.9 & 2015 Jun 04 & LP600 & high & M3 &  \\ 
K06574 & 14.68 & 2015 Jun 06 & LP600 & low & M3 &  \\ 
K06578 & 11.38 & 2015 Jun 07 & LP600 & high & M5 &  \\ 
K06579 & 15.67 & 2015 Jun 12 & LP600 & low & M2 &  \\ 
K06582 & 15.22 & 2015 Jun 08 & LP600 & low & M0 &  \\ 
K06598 & 11.97 & 2015 Jun 05 & LP600 & medium & &  \\ 
K06601 & 14.6 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K06602 & 10.2 & 2015 Jun 03 & LP600 & high & M5 & yes \\ 
K06604 & 12.96 & 2015 Jun 10 & LP600 & high & M6 &  \\ 
K06605 & 11.32 & 2015 Jun 08 & LP600 & high & M3 & yes \\ 
K06610 & 15.34 & 2015 Jun 12 & LP600 & low & & yes \\ 
K06611 & 13.33 & 2015 Jun 05 & LP600 & medium & M3 &  \\ 
K06617 & 15.03 & 2015 Jun 10 & LP600 & low & M2 &  \\ 
K06618 & 15.17 & 2015 Jun 10 & LP600 & low & M0 &  \\ 
K06630 & 12.95 & 2015 Jun 12 & LP600 & medium & M2 &  \\ 
K06631 & 13.27 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06635 & 14.35 & 2015 Jun 07 & LP600 & high & M8 &  \\ 
K06646 & 15.13 & 2015 Jun 03 & LP600 & low & M4 &  \\ 
K06648 & 11.87 & 2015 Jun 08 & LP600 & high & M3 &  \\ 
K06649 & 13.57 & 2015 Jun 12 & LP600 & medium & M0 &  \\ 
K06653 & 14.93 & 2015 Jun 12 & LP600 & low & M3 &  \\ 
K06654 & 13.48 & 2015 Jun 12 & LP600 & high & M4 & yes \\ 
K06657 & 13.7 & 2015 Jun 12 & LP600 & medium & M1 &  \\ 
K06668 & 13.18 & 2015 Jun 08 & LP600 & high & M5 &  \\ 
K06670 & 12.67 & 2015 Jun 05 & LP600 & medium & M2 &  \\ 
K06672 & 15.18 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K06680 & 13.69 & 2015 Jun 03 & LP600 & medium & M4 &  \\ 
K06687 & 15.79 & 2015 Jun 07 & LP600 & low & M4 &  \\ 
K06689 & 15.03 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K06705 & 15.67 & 2015 Jun 03 & LP600 & high & &  \\ 
K06706 & 13.85 & 2015 Jun 04 & LP600 & low & M0 & yes \\ 
K06707 & 15.86 & 2015 Jun 10 & LP600 & low & M3 &  \\ 
K06728 & 13.91 & 2015 Jun 12 & LP600 & high & M5 & yes \\ 
K06731 & 15.26 & 2015 Jun 06 & LP600 & low & M1 &  \\ 
K06733 & 13.9 & 2015 Jun 03 & LP600 & low & M0 &  \\ 
K06734 & 15.48 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K06744 & 10.21 & 2015 Jun 08 & LP600 & high & M2 &  \\ 
K06745 & 15.23 & 2015 Jun 12 & LP600 & high & M4 & yes \\ 
K06746 & 14.12 & 2015 Jun 12 & LP600 & medium & &  \\ 
K06747 & 14.67 & 2015 Jun 08 & LP600 & high & M4 &  \\ 
K06750 & 14.43 & 2015 Jun 03 & LP600 & low & M1 &  \\ 
K06751 & 15.18 & 2015 Jun 03 & LP600 & low & &  \\ 
K06752 & 15.54 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K06753 & 9.28 & 2015 Jun 04 & LP600 & high & M2 &  \\ 
K06762 & 14.45 & 2015 Jun 07 & LP600 & medium & M4 &  \\ 
K06763 & 12.16 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06774 & 15.57 & 2015 Jun 04 & LP600 & low & M1 &  \\ 
K06781 & 14.95 & 2015 Jun 10 & LP600 & medium & M5 &  \\ 
K06788 & 15.6 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K06791 & 14.36 & 2015 Jun 07 & LP600 & high & M5 &  \\ 
K06800 & 12.85 & 2015 Jun 12 & LP600 & medium & M3 & yes \\ 
K06819 & 11.43 & 2015 Jun 04 & LP600 & high & M4 &  \\ 
K06839 & 16.67 & 2015 Jun 04 & LP600 & low & M8 &  \\ 
K06860 & 13.29 & 2015 Jun 03 & LP600 & medium & M6 &  \\ 
K06862 & 14.8 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K06863 & 15.74 & 2015 Jun 07 & LP600 & low & M8 &  \\ 
K06877 & 10.97 & 2015 Jun 08 & LP600 & high & M6 &  \\ 
K06883 & 14.93 & 2015 Jun 03 & LP600 & low & M2 &  \\ 
K06888 & 12.85 & 2015 Jun 03 & LP600 & medium & M3 &  \\ 
K06889 & 11.65 & 2015 Jun 04 & LP600 & high & M4 &  \\ 
K06890 & 15.38 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K06892 & 14.99 & 2015 Jun 12 & LP600 & low & M1 &  \\ 
K06897 & 15.38 & 2015 Jun 03 & LP600 & low & M4 &  \\ 
K06898 & 13.64 & 2015 Jun 03 & LP600 & low & M3 &  \\ 
K06913 & 13.75 & 2015 Jun 08 & LP600 & medium & K1 &  \\ 
K06919 & 15.86 & 2015 Jun 10 & LP600 & low & M4 &  \\ 
K06921 & 15.1 & 2015 Jun 12 & LP600 & low & M0 &  \\ 
K06925 & 15.66 & 2015 Jun 03 & LP600 & low & M5 & yes \\ 
K06927 & 14.79 & 2015 Jun 03 & LP600 & low & &  \\ 
K06934 & 14.16 & 2015 Jun 05 & LP600 & medium & M5 &  \\ 
K06936 & 15.18 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K06949 & 12.05 & 2015 Jun 03 & LP600 & high & M3 &  \\ 
K06952 & 13.62 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K06954 & 13.11 & 2015 Jun 06 & LP600 & medium & M4 &  \\ 
K06960 & 13.87 & 2015 Jun 12 & LP600 & medium & M3 &  \\ 
K06962 & 15.43 & 2015 Jun 12 & LP600 & high & M5 &  \\ 
K06978 & 13.36 & 2015 Jun 03 & LP600 & medium & M4 &  \\ 
K06980 & 15.19 & 2015 Jun 12 & LP600 & low & M0 &  \\ 
K06993 & 15.57 & 2015 Jun 08 & LP600 & low & M3 &  \\ 
K06994 & 12.83 & 2015 Jun 12 & LP600 & medium & M4 &  \\ 
K07007 & 15.7 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K07014 & 11.54 & 2015 Jun 08 & LP600 & high & M4 &  \\ 
K07020 & 13.48 & 2015 Jun 12 & LP600 & high & M4 & yes \\ 
K07033 & 11.51 & 2015 Jun 05 & LP600 & high & M4 &  \\ 
K07044 & 11.52 & 2015 Jun 07 & LP600 & high & M6 &  \\ 
K07051 & 15.86 & 2015 Jun 12 & LP600 & high & M6 &  \\ 
K07054 & 10.29 & 2015 Jun 12 & LP600 & high & M5 &  \\ 
K07069 & 15.57 & 2015 Jun 08 & LP600 & low & M1 &  \\ 
K07084 & 11.96 & 2015 Jun 04 & LP600 & high & &  \\ 
K07092 & 15.45 & 2015 Jun 07 & LP600 & low & M0 &  \\ 
K07093 & 13.65 & 2015 Jun 08 & LP600 & medium & M2 &  \\ 
K07109 & 13.68 & 2015 Jun 04 & LP600 & low & M2 &  \\ 
K07133 & 14.91 & 2015 Jun 08 & LP600 & low & M2 &  \\ 
K07144 & 15.7 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K07182 & 16.54 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K07205 & 14.11 & 2015 Jun 04 & LP600 & high & M5 & yes \\ 
K07208 & 15.56 & 2015 Jun 08 & LP600 & low & M3 &  \\ 
K07209 & 13.82 & 2015 Jun 12 & LP600 & medium & M3 &  \\ 
K07219 & 11.25 & 2015 Jun 12 & LP600 & high & M4 &  \\ 
K07224 & 15.67 & 2015 Jun 04 & LP600 & low & M1 &  \\ 
K07232 & 15.61 & 2015 Jun 04 & LP600 & low & M3 &  \\ 
K07235 & 14.71 & 2015 Jun 12 & LP600 & low & M3 &  \\ 
K07255 & 14.25 & 2015 Jun 04 & LP600 & low & &  \\ 
K07266 & 11.36 & 2015 Jun 08 & LP600 & high & M0 &  \\ 
K07279 & 13.72 & 2015 Jun 04 & LP600 & medium & M4 &  \\ 
K07296 & 10.63 & 2015 Jun 12 & LP600 & high & M3 &  \\ 
K07298 & 15.48 & 2015 Jun 04 & LP600 & low & &  \\ 
K07305 & 9.98 & 2015 Jun 07 & LP600 & high & M4 &  \\ 
K07319 & 15.93 & 2015 Jun 04 & LP600 & low & M5 &  \\ 
K07327 & 15.86 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K07345 & 15.04 & 2015 Jun 10 & LP600 & high & M4 &  \\ 
K07350 & 12.73 & 2015 Jun 06 & LP600 & medium & M5 &  \\ 
K07352 & 13.25 & 2015 Jun 04 & LP600 & low & M0 &  \\ 
K07378 & 16.32 & 2015 Jun 04 & LP600 & low & M4 &  \\ 
K07395 & 11.7 & 2015 Jun 12 & LP600 & high & M1 & yes \\ 
K07400 & 15.52 & 2015 Jun 12 & LP600 & low & M3 &  \\ 
K07426 & 15.35 & 2015 Jun 05 & LP600 & low & M4 & yes \\ 
K07430 & 11.47 & 2015 Jun 04 & LP600 & high & M5 &  \\ 
K07432 & 15.01 & 2015 Jun 12 & LP600 & low & M3 &  \\ 
K07448 & 11.27 & 2015 Jun 12 & LP600 & high & M3 & yes \\ 
K07449 & 14.34 & 2015 Jun 12 & LP600 & medium & M5 &  \\ 
K07468 & 14.76 & 2015 Jun 12 & LP600 & low & M2 &  \\
\end{longtable}
